Cepheid Calibrations of Modern Type Ia Supernovae:Implications for the Hubble Constant

This is the first of two papers reporting measurements from a program to determine the Hubble constant to 5% precision from a refurbished distance ladder. We present new observations of 110 Cepheid variables in the host galaxies of two recent Type Ia supernovae (SNe Ia), NGC 1309 and NGC 3021, using the Advanced Camera for Surveys on the Hubble Space Telescope (HST). We also present new observations of the hosts previously observed with HST whose SNe Ia provide the most precise luminosity calibrations: SN 1994ae in NGC 3370, SN 1998aq in NGC 3982, SN 1990N in NGC 4639, and SN 1981B in NGC 4536, as well as the maser host, NGC 4258. Increasing the interval between observations enabled the discovery of new, longer-period Cepheids, including 57 with P>60 days, which extend these period-luminosity (PL) relations. We present 93 measurements of the metallicity parameter, 12 + log[O/H], measured from HII regions in the vicinity of the Cepheids and show these are consistent with solar metallicity. We find the slope of the seven dereddened PL relations to be consistent with that of the Large Magellanic Cloud Cepheids and with parallax measurements of Galactic Cepheids, and we address the implications for the Hubble constant. We also present multi-band light curves of SN 2002fk (in NGC 1309) and SN 1995al (in NGC 3021) which may be used to calibrate their luminosities. In the second paper we present observations of the Cepheids in the H-band obtained with the Near Infrared Camera and Multi-Object Spectrometer on HST, further mitigating systematic errors along the distance ladder resulting from dust and chemical variations. The quality and homogeneity of these SN and Cepheid data provide the basis for a more precise determination of the Hubble constant.

==> (inline-0) <==
\begin{deluxetable}{lllllllll}
\tablenum{5}
\tablecaption{Cepheid photometry in NGC 3021$^a$}
\tablehead{\colhead{\#} & \multicolumn{1}{c}{F555W} & \multicolumn{1}{c}{F814W} & \multicolumn{1}{c}{F555W} & \multicolumn{1}{c}{F814W} & \multicolumn{1}{c}{F555W} & \multicolumn{1}{c}{F814W} & \multicolumn{1}{c}{F555W} & \multicolumn{1}{c}{F814W}}
\startdata
  &\mc{\bf 31556\boldmath $P=11.18$~d}&\mc{\bf 30672\boldmath $P=13.93$~d}&\mc{\bf 08621\boldmath $P=15.38$~d}&\mc{\bf 08102\boldmath $P=18.71$~d}\\
 1 & 26.841(189)  & 26.382(185)* & 27.381(323)  & 26.677(182)  & 26.195(166)  & 25.881(145)  & 26.313(174)  & 25.904(148) \\
 2 & 26.822(218)  & 26.807(199)  & 27.218(199)  & 26.799(206)  & 26.390(115)  & 25.942(135)  & 26.398(108)  & 26.110(122) \\
 3 & 27.399(285)  &     \nd      & 26.600(165)  &     \nd      & 27.078(237)  &     \nd      &     \nd      &     \nd     \\
 4 & 26.981(188)  &     \nd      & 26.750(152)  &     \nd      & 26.742(190)  &     \nd      & 26.845(168)  &     \nd     \\
 5 & 26.576(137)  & 26.543(274)  & 27.297(236)  & 26.820(181)  & 26.614(183)  & 25.719(136)  & 26.625(171)  & 26.056(203) \\
 6 & 26.708(207)  & 27.024(332)* & 27.298(282)  & 26.854(185)  & 26.592(178)  & 26.011(124)  & 26.144(149)  & 26.189(117) \\
 7 & 27.227(371)  &     \nd      & 26.593(132)  &     \nd      & 27.004(190)  &     \nd      & 26.213(248)  &     \nd     \\
 8 & 27.754(361)  &     \nd      & 26.632(074)  &     \nd      & 26.870(228)  &     \nd      & 26.543(184)  &     \nd     \\
 9 & 26.831(220)  &     \nd      & 27.134(337)  &     \nd      & 26.881(266)  &     \nd      & 27.108(361)  &     \nd     \\
10 & 26.401(119)  &     \nd      & 27.175(176)  &     \nd      & 26.714(157)  &     \nd      & 27.116(242)  &     \nd     \\
11 & 26.619(172)  &     \nd      & 27.871(309)  &     \nd      & 26.337(133)  &     \nd      & 27.021(294)  &     \nd     \\
12 & 26.514(113)  &     \nd      & 27.663(252)  &     \nd      & 26.203(108)  &     \nd      & 27.012(191)  &     \nd     \\
13 & 26.851(261)  & 26.678(282)  & 27.238(220)  & 27.041(300)  & 26.481(199)  & 25.949(179)  & 27.131(287)  & 26.539(215) \\
14 & 26.783(271)  & 26.592(270)  & 27.649(389)  & 26.889(161)  & 26.034(133)  & 25.944(134)  & 27.180(312)  & 26.485(290) \\
15 & 26.966(276)  &     \nd      & 26.737(144)  &     \nd      & 26.380(145)  &     \nd      & 27.416(372)  &     \nd     \\
16 &     \nd      &     \nd      & 26.678(104)  &     \nd      & 26.640(163)  &     \nd      & 27.321(252)  &     \nd     \\
17 & 26.872(220)  &     \nd      & 26.223(133)  &     \nd      & 26.731(223)  &     \nd      & 26.673(161)  &     \nd     \\
18 & 27.396(250)  &     \nd      & 26.355(105)  &     \nd      & 26.448(172)  &     \nd      & 25.993(095)  &     \nd     \\
19 & 26.103(110)  & 26.292(133)  & 26.843(148)  & 26.567(115)  & 27.327(363)  & 26.289(214)  & 26.601(175)  & 26.076(136) \\
20 & 26.139(150)  & 26.315(193)  & 26.730(212)  & 26.409(129)  & 26.561(189)  & 26.598(220)* & 26.767(147)  & 26.062(144) \\
21 & 26.662(278)  &     \nd      & 26.788(193)  &     \nd      & 26.205(184)  &     \nd      & 26.570(205)  &     \nd     \\
22 &     \nd      &     \nd      & 27.353(237)  &     \nd      & 26.366(166)  &     \nd      & 26.996(179)  &     \nd     \\
23 & 26.470(138)  & 26.324(186)  & 26.411(151)  & 26.429(133)  & 27.314(338)  & 26.223(205)  & 27.215(172)  & 26.770(261) \\
24 & 26.582(121)  & 26.386(160)  & 27.000(180)  & 26.286(140)  & 27.209(365)  & 26.153(165)  & 27.468(228)  & 26.447(236) \\
25 & 26.798(252)  &     \nd      & 26.930(269)  &     \nd      & 26.720(342)  &     \nd      & 26.181(249)  &     \nd     \\
26 & 27.510(391)  &     \nd      & 27.090(345)  &     \nd      & 26.601(256)  &     \nd      & 26.950(325)  &     \nd     \\
\tableline
  &\mc{\bf 20774\boldmath $P=20.39$~d}&\mc{\bf 10786\boldmath $P=21.16$~d}&\mc{\bf 47390\boldmath $P=21.84$~d}&\mc{\bf 33607\boldmath $P=23.14$~d}\\
 1 & 26.427(141)  & 25.821(183)  & 26.590(179)  & 25.882(125)  & 26.292(189)  & 25.915(151)  & 26.733(116)  & 26.360(152) \\
 2 & 26.349(157)  & 25.704(100)  & 26.658(188)  & 25.678(117)  & 26.178(118)  & 25.662(134)  & 27.329(359)  & 26.750(181)*\\
 3 & 26.099(123)  &     \nd      & 26.737(145)  &     \nd      & 26.676(128)  &     \nd      & 26.743(208)  &     \nd     \\
 4 & 26.322(132)  &     \nd      & 27.291(294)  &     \nd      & 26.577(164)  &     \nd      & 26.391(143)  &     \nd     \\
 5 & 26.850(214)  & 26.140(181)  & 26.392(106)  & 26.056(185)  & 26.711(171)  & 25.925(166)  & 27.066(173)  & 26.446(181) \\
 6 & 26.533(167)  & 26.034(194)  & 26.569(152)  & 25.866(172)  & 27.073(250)  & 26.096(165)  & 27.059(250)  & 26.477(156) \\
 7 & 25.777(114)  &     \nd      & 26.686(176)  &     \nd      & 26.273(131)  &     \nd      & 27.111(193)  &     \nd     \\
 8 & 25.770(116)  &     \nd      & 26.819(186)  &     \nd      & 26.139(097)  &     \nd      & 27.160(225)  &     \nd     \\
 9 & 25.958(130)  &     \nd      & 27.281(294)  &     \nd      & 26.267(112)  &     \nd      & 26.431(181)  &     \nd     \\
10 & 25.989(150)  &     \nd      & 26.880(175)  &     \nd      & 26.378(177)  &     \nd      & 26.517(160)  &     \nd     \\
11 & 26.131(127)  &     \nd      & 27.315(326)  &     \nd      & 26.749(189)  &     \nd      & 26.520(094)  &     \nd     \\
12 & 26.113(190)  &     \nd      & 27.177(317)  &     \nd      & 26.573(189)  &     \nd      & 26.246(114)  &     \nd     \\
13 & 25.931(091)  & 25.698(123)  & 27.244(332)  & 26.259(175)  & 26.639(219)  & 26.128(224)  & 26.308(145)  & 25.972(098) \\
14 & 26.214(125)  & 25.588(100)  & 27.034(204)  & 26.031(166)  & 26.563(150)  & 26.037(167)  & 26.422(200)  & 25.953(107) \\
15 & 26.212(139)  &     \nd      & 26.738(167)  &     \nd      & 26.480(210)  &     \nd      & 26.870(206)  &     \nd     \\
16 & 26.223(170)  &     \nd      & 26.653(134)  &     \nd      & 27.133(243)  &     \nd      & 26.643(112)  &     \nd     \\
17 & 26.207(232)  &     \nd      & 26.241(107)  &     \nd      & 27.147(338)  &     \nd      & 26.762(161)  &     \nd     \\
18 & 26.871(276)  &     \nd      & 26.069(144)  &     \nd      & 26.606(223)  &     \nd      & 26.720(148)  &     \nd     \\
19 & 26.463(168)  & 25.909(175)  & 26.574(183)  & 25.818(095)  & 27.102(338)  & 26.246(173)  & 26.966(202)  & 26.371(094) \\
20 & 26.531(170)  & 26.327(162)  & 26.254(105)  & 25.541(144)  & 26.792(194)  & 26.245(299)  & 26.708(105)  & 26.221(103) \\
21 & 25.676(088)  &     \nd      & 27.097(219)  &     \nd      & 26.112(130)  &     \nd      & 27.313(182)  &     \nd     \\
22 & 25.692(127)  &     \nd      & 26.621(144)  &     \nd      & 26.321(178)  &     \nd      & 27.070(207)  &     \nd     \\
23 & 25.955(121)  & 25.559(109)  & 27.115(256)  & 26.016(166)  & 26.478(133)  & 25.823(157)  & 26.267(095)  & 25.910(089) \\
24 & 26.157(166)  & 25.921(116)  & 26.833(330)  & 26.269(227)  & 26.426(142)  & 25.660(232)  & 26.090(108)  & 25.920(096) \\
25 & 25.806(128)  &     \nd      & 26.275(182)  &     \nd      & 25.896(128)  &     \nd      & 26.572(314)  &     \nd     \\
26 & 26.451(229)  &     \nd      & 26.785(379)  &     \nd      & 26.498(185)  &     \nd      &     \nd      &     \nd     \\
\tableline
  &\mc{\bf 32375\boldmath $P=24.02$~d}&\mc{\bf 08636\boldmath $P=24.36$~d}&\mc{\bf 32380\boldmath $P=25.18$~d}&\mc{\bf 32088\boldmath $P=25.78$~d}\\
 1 & 26.158(059)  & 25.689(121)  & 26.586(139)  & 25.825(164)  & 26.736(212)  & 25.861(091)  & 27.179(229)  & 26.010(119) \\
 2 & 26.311(168)  & 25.773(144)  & 26.710(201)  & 25.804(162)  & 26.686(113)  & 25.809(120)  & 27.158(276)  & 26.065(138) \\
 3 & 27.245(174)  &     \nd      & 25.977(111)  &     \nd      & 25.841(061)  &     \nd      & 26.308(097)  &     \nd     \\
 4 & 26.929(174)  &     \nd      & 26.144(114)  &     \nd      & 25.846(064)  &     \nd      & 25.956(148)  &     \nd     \\
 5 & 26.938(299)  & 25.984(108)  & 26.343(140)  & 25.830(137)  & 26.476(179)  & 25.885(084)  & 26.656(136)  & 25.591(111) \\
 6 & 26.507(171)  & 26.207(106)  & 26.398(156)  & 25.857(116)  & 26.634(226)  & 26.384(145)* & 26.651(172)  & 25.673(127) \\
 7 & 26.061(102)  &     \nd      & 26.709(234)  &     \nd      & 26.341(145)  &     \nd      & 27.113(190)  &     \nd     \\
 8 & 26.065(123)  &     \nd      & 26.581(171)  &     \nd      & 26.555(242)  &     \nd      & 26.761(173)  &     \nd     \\
 9 & 26.324(122)  &     \nd      & 26.574(172)  &     \nd      & 26.623(197)  &     \nd      & 27.390(317)  &     \nd     \\
10 & 26.708(116)  &     \nd      & 26.786(228)  &     \nd      & 26.686(128)  &     \nd      & 26.499(229)  &     \nd     \\
11 & 26.587(112)  &     \nd      & 25.942(139)  &     \nd      & 26.052(098)  &     \nd      & 27.373(255)  &     \nd     \\
12 & 26.760(231)  &     \nd      & 26.154(119)  &     \nd      & 26.021(111)  &     \nd      &     \nd      &     \nd     \\
13 & 26.485(133)  & 26.069(099)  & 25.850(093)  & 25.425(131)  & 25.635(105)  & 25.296(118)  & 27.096(277)  & 26.285(163)*\\
14 & 26.246(135)  & 26.084(125)  & 25.973(154)  & 25.469(074)  & 25.586(085)  & 25.220(079)  & 26.831(230)  & 25.895(073) \\
15 & 26.955(138)  &     \nd      & 25.715(094)  &     \nd      & 25.571(129)  &     \nd      & 25.873(142)  &     \nd     \\
16 & 26.846(194)  &     \nd      & 25.752(138)  &     \nd      & 25.556(066)  &     \nd      & 26.026(139)  &     \nd     \\
17 & 27.359(348)  &     \nd      & 25.994(138)  &     \nd      & 25.852(134)  &     \nd      & 26.389(106)  &     \nd     \\
18 & 27.578(345)  &     \nd      & 26.043(124)  &     \nd      & 25.932(076)  &     \nd      & 26.137(105)  &     \nd     \\
19 & 27.362(196)  & 26.397(166)  & 26.222(219)  & 25.653(138)  & 26.029(103)  & 25.473(112)  & 26.445(158)  & 25.795(106) \\
20 & 26.973(217)  & 26.608(205)  & 26.130(144)  & 25.484(133)  & 26.131(100)  & 25.621(095)  & 26.627(173)  & 25.549(106) \\
21 & 26.477(114)  &     \nd      & 26.472(160)  &     \nd      & 26.344(111)  &     \nd      & 26.714(145)  &     \nd     \\
22 & 26.460(166)  &     \nd      & 26.543(231)  &     \nd      & 26.414(095)  &     \nd      & 26.638(217)  &     \nd     \\
23 & 26.720(141)  & 25.934(086)  & 26.610(152)  & 26.039(184)  & 26.600(155)  & 26.099(183)  & 27.154(259)  & 26.008(099) \\
24 & 26.704(245)  & 25.695(081)  & 26.474(236)  & 26.254(275)* & 26.602(126)  & 25.881(091)  & 26.978(230)  & 26.052(167) \\
25 &     \nd      &     \nd      & 25.636(159)  &     \nd      & 26.438(197)  &     \nd      & 26.282(252)  &     \nd     \\
26 & 26.412(296)  &     \nd      & 26.186(208)  &     \nd      & 26.443(306)  &     \nd      & 26.751(342)  &     \nd     \\
\tableline
  &\mc{\bf 26946\boldmath $P=26.84$~d}&\mc{\bf 09028\boldmath $P=31.90$~d}&\mc{\bf 23149\boldmath $P=32.53$~d}&\mc{\bf 30428\boldmath $P=32.61$~d}\\
 1 & 26.398(158)  & 25.499(065)  & 25.256(079)  & 24.965(066)  & 25.527(084)  & 25.135(094)  & 26.108(083)  & 25.482(082) \\
 2 & 26.790(230)  & 25.743(117)  & 25.248(069)  & 24.888(079)  & 25.723(092)  & 24.873(068)  & 26.015(076)  & 25.315(072) \\
 3 & 26.221(105)  &     \nd      & 25.877(108)  &     \nd      & 26.344(102)  &     \nd      & 26.537(103)  &     \nd     \\
 4 & 26.366(157)  &     \nd      & 25.804(066)  &     \nd      & 26.111(128)  &     \nd      & 26.664(142)  &     \nd     \\
 5 & 25.885(090)  & 25.253(078)  & 25.989(130)  & 25.498(082)  & 26.753(106)  & 25.747(116)  & 25.395(064)  & 25.179(073) \\
 6 & 26.078(136)  & 25.649(109)  & 25.927(086)  & 25.476(109)  & 26.604(166)  & 25.414(113)  & 25.478(051)  & 25.212(055) \\
 7 & 26.128(123)  &     \nd      & 26.280(147)  &     \nd      & 26.317(174)  &     \nd      & 25.755(086)  &     \nd     \\
 8 & 26.153(170)  &     \nd      & 26.158(098)  &     \nd      & 26.236(195)  &     \nd      & 25.733(087)  &     \nd     \\
 9 & 26.442(180)  &     \nd      &     \nd      &     \nd      & 25.537(046)  &     \nd      & 25.860(073)  &     \nd     \\
10 & 26.476(162)  &     \nd      & 26.083(092)  &     \nd      & 25.439(091)  &     \nd      & 25.541(133)  &     \nd     \\
11 & 26.654(141)  &     \nd      & 25.209(060)  &     \nd      & 25.577(069)  &     \nd      & 25.981(100)  &     \nd     \\
12 & 26.691(155)  &     \nd      & 25.189(062)  &     \nd      & 25.559(090)  &     \nd      & 25.998(132)  &     \nd     \\
13 & 26.780(152)  & 25.564(080)  & 25.165(081)  & 24.910(065)  & 25.777(068)  & 25.083(066)  & 26.022(093)  & 25.386(070) \\
14 & 26.551(125)  & 25.827(132)  & 25.192(051)  & 25.022(091)  & 25.749(093)  & 25.053(068)  & 26.165(095)  & 25.529(070) \\
15 & 26.461(162)  &     \nd      & 25.118(077)  &     \nd      & 25.721(090)  &     \nd      & 26.118(084)  &     \nd     \\
16 & 26.567(187)  &     \nd      & 25.329(071)  &     \nd      & 25.750(128)  &     \nd      & 26.174(135)  &     \nd     \\
17 & 26.740(112)  &     \nd      & 25.440(080)  &     \nd      & 25.822(083)  &     \nd      & 26.409(096)  &     \nd     \\
18 & 26.923(256)  &     \nd      & 25.569(058)  &     \nd      & 25.788(076)  &     \nd      & 26.255(131)  &     \nd     \\
19 & 25.674(058)  & 25.394(065)  & 25.677(081)  & 25.025(081)  & 26.138(098)  & 25.182(072)  & 26.229(090)  & 25.477(086) \\
20 & 25.750(082)  & 25.394(066)  & 25.657(068)  & 25.044(081)  & 25.915(127)  & 25.177(112)  & 26.559(141)  & 25.637(099) \\
21 & 25.685(078)  &     \nd      & 25.910(086)  &     \nd      & 26.306(128)  &     \nd      & 26.802(149)  &     \nd     \\
22 & 25.984(116)  &     \nd      & 25.879(116)  &     \nd      & 26.106(190)  &     \nd      & 26.788(260)  &     \nd     \\
23 & 26.461(096)  & 25.617(106)  & 26.022(182)  & 25.469(094)  & 27.130(245)* & 26.004(168)  & 25.443(064)  & 25.194(100) \\
24 & 26.382(132)  & 25.787(099)  & 26.075(138)  & 25.278(092)  & 26.518(177)  & 25.742(143)  & 25.447(088)  & 25.162(052) \\
25 & 26.243(112)  &     \nd      & 26.254(197)  &     \nd      & 26.225(221)  &     \nd      & 26.428(194)  &     \nd     \\
26 & 27.061(252)  &     \nd      & 25.183(106)  &     \nd      & 26.262(266)  &     \nd      & 25.610(139)  &     \nd     \\
\tableline
  &\mc{\bf 26126\boldmath $P=34.88$~d}&\mc{\bf 12135\boldmath $P=36.50$~d}&\mc{\bf 31803\boldmath $P=37.28$~d}&\mc{\bf 45787\boldmath $P=37.31$~d}\\
 1 & 25.761(154)  & 25.336(104)  & 26.200(122)  & 25.161(130)  & 26.296(122)  & 25.437(061)  & 25.081(106)  & 24.810(154) \\
 2 & 25.691(115)  & 25.309(092)  & 26.341(134)  & 25.482(149)  & 26.297(110)  & 25.434(069)  & 25.285(128)  & 24.707(134) \\
 3 & 25.989(201)  &     \nd      & 25.886(112)  &     \nd      & 26.590(122)  &     \nd      & 25.353(167)  &     \nd     \\
 4 & 26.065(207)  &     \nd      & 25.793(088)  &     \nd      & 26.673(190)  &     \nd      & 25.273(126)  &     \nd     \\
 5 & 25.445(108)  & 25.081(084)  & 26.098(139)  & 25.228(094)  & 26.932(185)  &     \nd      & 25.629(208)  & 24.931(132) \\
 6 & 25.569(085)  & 25.214(087)  & 26.498(143)  & 25.179(083)  & 26.780(110)  & 26.026(102)  & 25.566(161)  & 24.991(186) \\
 7 & 25.422(075)  &     \nd      & 26.326(136)  &     \nd      & 26.861(179)  &     \nd      & 25.495(234)  &     \nd     \\
 8 & 25.509(129)  &     \nd      & 26.628(225)  &     \nd      & 26.738(138)  &     \nd      & 25.470(141)  &     \nd     \\
 9 & 25.595(110)  &     \nd      & 26.278(141)  &     \nd      & 26.511(212)  &     \nd      & 25.455(150)  &     \nd     \\
10 & 25.629(120)  &     \nd      & 26.263(121)  &     \nd      & 26.213(130)  &     \nd      & 25.736(214)  &     \nd     \\
11 & 25.620(129)  &     \nd      & 26.470(228)  &     \nd      & 25.868(100)  &     \nd      & 25.659(229)  &     \nd     \\
12 & 25.830(123)  &     \nd      & 26.601(197)  &     \nd      & 25.904(079)  &     \nd      & 25.663(149)  &     \nd     \\
13 & 25.861(139)  & 24.988(124)  & 26.387(124)  & 25.591(100)  & 25.931(125)  & 25.476(096)  & 25.235(171)  & 24.963(157) \\
14 & 25.607(090)  & 24.983(153)  & 26.570(152)  & 25.843(134)  & 25.923(096)  & 25.393(061)  & 25.703(227)  & 24.945(167) \\
15 & 25.757(163)  &     \nd      & 26.915(346)  &     \nd      & 26.049(121)  &     \nd      & 25.310(152)  &     \nd     \\
16 & 25.874(189)  &     \nd      & 26.702(228)  &     \nd      & 26.400(180)  &     \nd      & 25.539(154)  &     \nd     \\
17 & 25.907(181)  &     \nd      & 26.396(192)  &     \nd      & 26.144(080)  &     \nd      & 24.961(154)  &     \nd     \\
18 & 26.040(138)  &     \nd      & 26.387(197)  &     \nd      & 26.222(118)  &     \nd      & 25.115(105)  &     \nd     \\
19 & 25.967(190)  & 25.567(116)  & 25.917(124)  & 25.030(115)  & 26.257(096)  & 25.467(105)  & 25.314(151)  & 24.927(177) \\
20 & 25.896(197)  & 25.510(095)  & 25.743(104)  & 25.173(087)  & 26.409(121)  & 25.520(067)  & 25.198(135)  & 24.767(125) \\
21 & 26.023(204)  &     \nd      & 25.935(102)  &     \nd      & 26.768(126)  &     \nd      & 25.281(138)  &     \nd     \\
22 & 26.216(201)  &     \nd      & 25.915(135)  &     \nd      & 26.410(095)  &     \nd      & 25.296(158)  &     \nd     \\
23 & 25.314(116)  & 25.081(111)  & 25.924(116)  & 25.053(086)  & 26.909(181)  & 26.158(097)  & 25.449(163)  & 24.811(152) \\
24 & 25.346(090)  & 25.269(107)  & 26.118(111)  & 25.149(072)  & 26.646(106)  & 25.536(143)  & 25.605(216)  & 24.887(122) \\
25 & 25.508(124)  &     \nd      & 25.817(145)  &     \nd      & 26.206(202)  &     \nd      & 25.008(167)  &     \nd     \\
26 & 25.908(244)  &     \nd      & 26.130(227)  &     \nd      & 26.502(215)  &     \nd      & 25.433(249)  &     \nd     \\
\tableline
  &\mc{\bf 26545\boldmath $P=39.57$~d}&\mc{\bf 09402\boldmath $P=39.78$~d}&\mc{\bf 25375\boldmath $P=39.96$~d}&\mc{\bf 09611\boldmath $P=40.49$~d}\\
 1 & 26.064(106)  & 25.247(087)  & 26.664(143)  & 25.594(131)  & 25.225(085)  & 24.974(081)  & 25.934(110)  & 25.450(104) \\
 2 & 26.176(115)  & 25.553(105)  & 26.603(198)  & 25.502(184)  & 25.219(072)  & 24.918(074)  & 25.941(160)  & 25.516(138) \\
 3 & 25.305(085)  &     \nd      & 26.449(154)  &     \nd      & 25.696(084)  &     \nd      & 25.614(110)  &     \nd     \\
 4 & 25.436(086)  &     \nd      & 26.343(252)  &     \nd      & 25.699(151)  &     \nd      & 25.866(120)  &     \nd     \\
 5 & 25.569(088)  & 24.824(057)  & 25.775(087)  & 25.006(070)  & 25.718(080)  & 25.552(113)  & 25.258(076)  & 24.963(061) \\
 6 & 25.820(090)  & 25.026(091)  & 25.875(125)  & 25.063(105)  & 25.915(098)  & 25.438(175)  & 25.631(100)  & 24.901(109) \\
 7 & 25.949(137)  &     \nd      & 25.979(134)  &     \nd      & 26.176(153)  &     \nd      & 25.485(101)  &     \nd     \\
 8 & 25.908(086)  &     \nd      & 26.105(210)  &     \nd      & 26.167(146)  &     \nd      & 25.451(106)  &     \nd     \\
 9 & 25.803(124)  &     \nd      & 26.234(112)  &     \nd      & 26.202(137)  &     \nd      & 25.627(089)  &     \nd     \\
10 & 26.113(105)  &     \nd      & 26.259(190)  &     \nd      & 26.364(207)  &     \nd      & 25.532(141)  &     \nd     \\
11 & 26.097(078)  &     \nd      & 26.352(115)  &     \nd      & 26.101(139)  &     \nd      & 25.563(129)  &     \nd     \\
12 & 26.033(135)  &     \nd      & 26.272(178)  &     \nd      & 26.238(153)  &     \nd      & 25.685(133)  &     \nd     \\
13 & 25.925(090)  & 25.102(054)  & 26.509(189)  & 25.244(090)  & 26.684(139)  & 26.098(179)  & 25.685(105)  & 25.352(119) \\
14 & 26.227(169)  & 25.408(105)  & 26.389(215)  & 25.261(086)  & 26.342(109)  & 26.034(207)  & 25.792(104)  & 25.096(079) \\
15 & 25.971(103)  &     \nd      & 26.824(287)  &     \nd      & 25.766(147)  &     \nd      & 25.819(115)  &     \nd     \\
16 & 26.292(130)  &     \nd      & 26.527(269)  &     \nd      & 25.774(103)  &     \nd      & 26.166(180)  &     \nd     \\
17 & 25.896(133)  &     \nd      & 26.517(147)  &     \nd      & 25.150(050)  &     \nd      & 25.950(127)  &     \nd     \\
18 & 26.402(109)  &     \nd      & 26.614(206)  &     \nd      & 25.294(091)  &     \nd      & 25.945(133)  &     \nd     \\
19 & 26.247(089)  & 25.216(074)  & 26.872(226)  & 25.350(104)  & 25.283(050)  & 25.037(088)  & 25.818(091)  & 25.481(080) \\
20 & 26.266(158)  & 25.476(102)  & 26.482(278)  & 25.397(147)  & 25.281(074)  & 25.093(087)  & 25.999(151)  & 25.645(107) \\
21 & 25.317(054)  &     \nd      & 26.678(184)  &     \nd      & 25.514(068)  &     \nd      & 25.958(133)  &     \nd     \\
22 & 25.283(061)  &     \nd      & 27.014(343)  &     \nd      & 25.388(078)  &     \nd      & 25.984(164)  &     \nd     \\
23 & 25.292(061)  & 24.746(049)  & 26.722(285)  & 25.589(138)  & 25.726(079)  & 25.283(107)  & 25.668(128)  & 25.144(094) \\
24 & 25.382(072)  & 24.846(058)  & 26.371(296)  & 25.325(105)  & 25.651(078)  & 25.179(074)  & 25.691(111)  & 25.190(151) \\
25 & 25.650(120)  &     \nd      & 25.611(146)  &     \nd      & 25.918(124)  &     \nd      & 25.801(227)  &     \nd     \\
26 & 25.858(129)  &     \nd      & 25.772(156)  &     \nd      & 26.000(136)  &     \nd      & 25.145(167)  &     \nd     \\
\tableline
  &\mc{\bf 20415\boldmath $P=51.51$~d}&\mc{\bf 12778\boldmath $P=63.19$~d}&\mc{\bf 19817\boldmath $P=68.61$~d}&\mc{\bf 07098\boldmath $P=82.66$~d}\\
 1 & 25.740(101)  & 25.076(112)  & 24.888(109)  & 24.425(057)  & 25.719(075)  & 24.711(061)  & 25.202(082)  & 24.700(084) \\
 2 & 25.633(146)  & 24.819(078)  & 24.928(110)  & 24.532(058)  & 25.605(059)  & 24.715(056)  & 25.498(055)  & 24.723(062) \\
 3 & 25.970(146)  &     \nd      & 24.954(090)  &     \nd      & 25.802(081)  &     \nd      & 25.668(137)  &     \nd     \\
 4 & 26.064(102)  &     \nd      & 25.018(090)  &     \nd      & 25.863(056)  &     \nd      & 25.746(080)  &     \nd     \\
 5 & 25.942(099)  & 25.094(095)  & 25.133(105)  & 24.845(079)  & 25.876(085)  & 24.982(086)  & 25.429(085)  & 25.004(074) \\
 6 & 26.398(127)  & 25.098(078)  & 25.132(137)  & 24.732(060)  & 25.937(087)  & 24.861(046)  & 25.493(108)  & 25.107(091) \\
 7 & 26.146(116)  &     \nd      & 25.150(114)  &     \nd      & 25.885(135)  &     \nd      & 25.176(377)  &     \nd     \\
 8 & 26.242(120)  &     \nd      & 25.201(094)  &     \nd      & 25.929(070)  &     \nd      & 25.119(062)  &     \nd     \\
 9 & 26.149(198)  &     \nd      & 25.297(147)  &     \nd      & 26.135(074)  &     \nd      & 25.113(047)  &     \nd     \\
10 & 26.101(179)  &     \nd      & 25.198(114)  &     \nd      & 25.996(078)  &     \nd      & 24.992(056)  &     \nd     \\
11 & 26.712(183)  &     \nd      & 25.118(158)  &     \nd      & 26.319(087)  &     \nd      & 25.010(077)  &     \nd     \\
12 & 26.563(211)  &     \nd      & 25.185(129)  &     \nd      & 26.109(140)  &     \nd      & 25.013(051)  &     \nd     \\
13 & 26.556(144)  & 25.228(077)  & 25.131(116)  & 24.883(071)  & 26.305(131)  & 25.230(074)  & 25.087(096)  & 24.623(071) \\
14 & 26.429(142)  & 25.293(079)  & 25.317(124)  & 24.863(086)  & 26.070(109)  & 25.084(042)  & 25.230(088)  & 24.515(087) \\
15 & 26.254(188)  &     \nd      & 25.165(105)  &     \nd      & 26.089(098)  &     \nd      & 25.000(144)  &     \nd     \\
16 & 26.181(084)  &     \nd      & 25.253(118)  &     \nd      & 25.973(082)  &     \nd      & 25.037(093)  &     \nd     \\
17 & 25.962(129)  &     \nd      & 25.215(075)  &     \nd      & 25.946(088)  &     \nd      & 25.031(063)  &     \nd     \\
18 & 25.757(130)  &     \nd      & 25.252(105)  &     \nd      & 25.869(082)  &     \nd      & 25.155(074)  &     \nd     \\
19 & 25.593(102)  & 25.216(071)* & 24.920(103)  & 24.506(097)  & 25.777(113)  & 24.898(063)  & 25.175(062)  & 24.616(086) \\
20 & 25.535(068)  & 24.757(081)  & 25.080(088)  & 24.698(068)  & 25.611(077)  & 24.864(049)  & 24.800(062)  & 24.497(066) \\
21 & 25.865(094)  &     \nd      & 24.786(093)  &     \nd      & 25.551(054)  &     \nd      & 25.408(179)  &     \nd     \\
22 & 25.402(109)  &     \nd      & 24.717(092)  &     \nd      & 25.407(082)  &     \nd      & 25.076(067)  &     \nd     \\
23 & 25.887(085)  & 25.119(081)  & 24.719(064)  & 24.552(069)  & 25.421(080)  & 24.652(041)  & 25.329(067)  & 24.754(075) \\
24 & 25.812(086)  & 24.791(050)  & 24.834(097)  & 24.479(061)  & 25.403(062)  & 24.599(044)  & 25.339(077)  & 24.633(040) \\
25 & 26.002(132)  &     \nd      & 24.923(138)  &     \nd      & 25.903(138)  &     \nd      & 25.139(102)  &     \nd     \\
26 & 26.139(283)  &     \nd      & 24.888(141)  &     \nd      & 25.867(117)  &     \nd      & 25.002(120)  &     \nd     \\
\tableline
  &\mc{\bf 09558\boldmath $P=88.19$~d}&\mc{\bf 12013\boldmath $P=90.73$~d}&\mc{\bf 10203\boldmath $P=95.91$~d}\\
 1 & 26.736(277)  & 25.005(092)  & 25.268(161)  & 24.460(073)  & 25.184(099)  & 24.440(076) \\
 2 & 26.487(194)  & 25.118(089)  & 25.246(152)  & 24.444(096)  & 25.192(069)  & 24.435(072) \\
 3 & 26.526(264)  &     \nd      & 25.350(127)  &     \nd      & 25.077(071)  &     \nd     \\
 4 & 27.003(317)  &     \nd      & 25.336(156)  &     \nd      & 25.007(058)  &     \nd     \\
 5 &     \nd      & 25.258(123)  & 25.176(080)  & 24.477(074)  & 25.089(089)  & 24.475(083) \\
 6 & 26.893(281)  & 25.319(085)  & 25.358(130)  & 24.624(111)  & 25.231(080)  & 24.543(118) \\
 7 & 26.688(281)  &     \nd      & 25.139(116)  &     \nd      & 25.063(072)  &     \nd     \\
 8 & 26.439(196)  &     \nd      & 25.022(106)  &     \nd      & 25.163(088)  &     \nd     \\
 9 & 26.263(161)  &     \nd      & 24.851(109)  &     \nd      & 25.113(091)  &     \nd     \\
10 & 26.276(152)  &     \nd      & 24.980(120)  &     \nd      & 25.243(094)  &     \nd     \\
11 & 26.072(116)  &     \nd      & 24.848(078)  &     \nd      & 25.268(105)  &     \nd     \\
12 & 26.095(181)  &     \nd      & 24.982(120)  &     \nd      & 25.200(061)  &     \nd     \\
13 & 26.107(147)  & 24.836(091)  & 24.874(123)  & 24.209(056)  & 25.344(099)  & 24.501(078) \\
14 & 26.050(170)  & 24.846(090)  & 24.997(089)  & 24.327(081)  & 25.266(100)  & 24.437(086) \\
15 & 25.918(127)  &     \nd      & 25.024(107)  &     \nd      & 25.377(093)  &     \nd     \\
16 & 25.999(120)  &     \nd      & 24.960(145)  &     \nd      & 25.302(065)  &     \nd     \\
17 & 26.253(208)  &     \nd      & 24.835(070)  &     \nd      & 25.610(117)* &     \nd     \\
18 & 25.991(143)  &     \nd      & 25.004(094)  &     \nd      & 25.357(043)  &     \nd     \\
19 & 26.135(149)  & 24.915(063)  & 24.980(119)  & 24.351(096)  & 25.348(058)  & 24.509(100) \\
20 & 25.876(105)  & 24.756(065)  & 25.044(110)  & 24.247(082)  & 25.318(082)  & 24.485(055) \\
21 & 25.983(188)  &     \nd      & 25.069(118)  &     \nd      & 25.293(065)  &     \nd     \\
22 & 25.922(149)  &     \nd      & 24.994(115)  &     \nd      & 25.367(078)  &     \nd     \\
23 & 25.989(180)  & 24.821(058)  & 25.060(123)  & 24.405(097)  & 25.162(083)  & 24.571(097) \\
24 & 26.032(167)  & 24.878(080)  & 25.089(094)  & 24.390(098)  & 25.253(081)  & 24.418(065) \\
25 & 26.416(219)  &     \nd      & 25.384(182)  &     \nd      & 25.407(158)* &     \nd     \\
26 & 26.369(199)  &     \nd      & 25.199(195)  &     \nd      & 25.152(096)  &     \nd     \\
\tableline
\multicolumn{9}{l}{$^*$ Data point rejected in light curve fit}  \\
\multicolumn{9}{l}{$^a$ $1\sigma$ uncertainties (units of 0.001 mag) are given in parentheses.}  \\
\enddata
\end{deluxetable}

  % was /corona/data6/ariess/ariess/shoes/lucas_rapture/n3021lc.tex  from lucas

\tabletypesize{\scriptsize}
\tablewidth{0pt}
\begin{deluxetable}{lllllllll}
\tablenum{6}
\tablecaption{Cepheid photometry in NGC 1309 $^a$}
\tablehead{\colhead{\#} & \multicolumn{1}{c}{F555W} & \multicolumn{1}{c}{F814W} & \multicolumn{1}{c}{F555W} & \multicolumn{1}{c}{F814W} & \multicolumn{1}{c}{F555W} & \multicolumn{1}{c}{F814W} & \multicolumn{1}{c}{F555W} & \multicolumn{1}{c}{F814W}}
\startdata
  &\mc{\bf 21599\boldmath $P=20.93$~d}&\mc{\bf 09778\boldmath $P=21.98$~d}&\mc{\bf 08610\boldmath $P=23.23$~d}&\mc{\bf 06631\boldmath $P=24.82$~d}\\
 1 & 27.127(234)  & 26.249(129)  & 27.137(249)  & 27.083(303)* & 27.039(291)  & 26.456(166)  & 25.882(101)  & 25.646(127) \\
 2 & 26.627(221)  & 26.238(114)  & 27.535(393)  & 26.796(228)  & 26.965(368)  & 26.012(148)* & 25.574(167)  & 25.750(085) \\
 3 & 26.833(225)  &     \nd      & 26.316(252)  &     \nd      & 26.751(269)  &     \nd      & 26.543(262)  &     \nd     \\
 4 & 27.354(217)  &     \nd      & 26.378(245)  &     \nd      & 25.896(130)  &     \nd      & 26.628(223)  &     \nd     \\
 5 & 27.289(283)  & 26.931(180)* &     \nd      & 26.242(181)  & 26.792(209)  & 26.160(105)  & 26.636(135)  & 26.135(154) \\
 6 &     \nd      & 26.529(128)  & 26.999(280)  & 26.442(153)  & 26.709(249)  & 25.796(142)* &     \nd      & 26.241(139) \\
 7 & 27.012(101)  &     \nd      & 26.937(181)  &     \nd      & 26.954(277)  &     \nd      & 26.483(107)  &     \nd     \\
 8 & 27.005(209)  &     \nd      & 27.278(334)  &     \nd      & 26.677(214)  &     \nd      & 26.730(248)  &     \nd     \\
 9 & 26.414(086)  &     \nd      & 26.900(233)  &     \nd      & 27.256(255)  &     \nd      & 25.924(130)  &     \nd     \\
10 & 26.304(127)  &     \nd      & 27.180(266)  &     \nd      & 27.265(332)  &     \nd      & 26.061(151)  &     \nd     \\
11 & 26.426(098)  &     \nd      & 26.348(174)  &     \nd      & 27.385(364)  &     \nd      & 26.103(095)  &     \nd     \\
12 & 26.359(089)  &     \nd      & 26.308(097)  &     \nd      & 27.153(228)  &     \nd      & 26.501(174)  &     \nd     \\
13 & 26.743(109)  & 26.483(131)  & 26.306(132)  & 26.080(155)  & 27.174(294)  & 26.681(220)* & 26.186(149)  & 25.706(134) \\
14 & 26.778(129)  & 26.126(074)  & 26.535(124)  & 26.041(099)  & 27.111(266)  & 26.333(152)  & 26.188(132)  & 25.754(089) \\
15 & 26.759(200)  &     \nd      & 26.301(122)  &     \nd      & 26.446(099)  &     \nd      & 26.242(135)  &     \nd     \\
16 & 26.910(122)  &     \nd      & 26.573(108)  &     \nd      & 26.742(212)  &     \nd      & 26.320(149)  &     \nd     \\
17 & 27.266(252)  &     \nd      & 26.806(207)  &     \nd      & 26.351(146)  &     \nd      & 26.469(126)  &     \nd     \\
18 & 27.273(150)  &     \nd      &     \nd      &     \nd      & 26.194(099)  &     \nd      & 26.640(218)  &     \nd     \\
19 & 27.630(254)  & 26.684(180)  & 27.228(297)  & 26.922(331)  & 26.584(151)  & 25.946(101)  & 26.945(216)  & 26.357(153) \\
20 & 27.341(292)  & 26.751(183)  & 27.361(275)  & 26.912(205)  & 26.441(137)  & 26.113(147)  & 26.888(188)  & 26.171(197) \\
21 & 26.394(088)  &     \nd      & 27.622(356)  &     \nd      & 26.915(151)  &     \nd      & 26.318(149)  &     \nd     \\
22 & 26.489(109)  &     \nd      & 27.123(273)  &     \nd      &     \nd      &     \nd      & 26.713(174)  &     \nd     \\
23 & 26.674(172)  & 26.192(187)  & 26.603(201)  & 26.079(149)  & 27.276(280)  & 26.306(162)  & 26.030(107)  & 25.791(114) \\
24 & 26.521(100)  & 26.256(135)  & 26.210(148)  & 26.306(104)  & 27.118(374)  & 26.364(181)  & 26.182(153)  & 25.755(083) \\
25 & 26.723(213)  &     \nd      & 26.557(280)  &     \nd      &     \nd      &     \nd      & 26.353(215)  &     \nd     \\
26 & 26.163(132)  &     \nd      & 26.956(209)  &     \nd      & 27.080(346)  &     \nd      & 26.341(161)  &     \nd     \\
\tableline
  &\mc{\bf 06737\boldmath $P=25.46$~d}&\mc{\bf 34523\boldmath $P=25.52$~d}&\mc{\bf 44606\boldmath $P=25.84$~d}&\mc{\bf 48719\boldmath $P=26.71$~d}\\
 1 & 27.050(175)  & 26.533(152)  & 26.914(221)  & 26.315(135)  & 26.729(170)  & 26.484(175)  & 26.634(166)  & 25.954(126) \\
 2 & 26.777(152)  & 26.638(175)  &     \nd      & 26.662(367)* & 26.344(177)  & 26.601(177)  & 26.261(177)  & 25.903(110) \\
 3 & 26.711(184)  &     \nd      & 26.367(200)  &     \nd      & 26.447(178)  &     \nd      & 26.186(191)  &     \nd     \\
 4 & 26.129(117)  &     \nd      & 26.188(159)  &     \nd      & 26.613(169)  &     \nd      & 26.553(235)  &     \nd     \\
 5 & 26.306(094)  & 25.957(078)  & 26.076(095)  & 25.989(084)  & 27.009(178)  & 26.784(248)  & 26.890(180)  & 25.998(109) \\
 6 & 26.758(247)  & 26.093(080)  & 26.306(159)  & 25.782(138)  & 26.653(130)  & 26.418(130)  & 27.562(394)* & 26.167(137) \\
 7 & 27.053(155)  &     \nd      & 26.678(170)  &     \nd      & 27.134(162)  &     \nd      & 27.216(247)  &     \nd     \\
 8 & 26.661(092)  &     \nd      & 26.657(219)  &     \nd      & 26.464(146)  &     \nd      & 26.767(342)  &     \nd     \\
 9 & 27.102(199)  &     \nd      & 27.084(212)  &     \nd      & 27.065(219)  &     \nd      & 26.166(144)  &     \nd     \\
10 & 27.320(196)  &     \nd      & 26.833(327)  &     \nd      & 27.159(191)  &     \nd      & 26.299(138)  &     \nd     \\
11 & 27.498(212)  &     \nd      & 26.707(165)  &     \nd      & 26.486(154)  &     \nd      & 25.961(219)  &     \nd     \\
12 & 27.512(246)  &     \nd      & 27.487(297)  &     \nd      & 26.619(112)  &     \nd      & 25.798(161)  &     \nd     \\
13 & 27.047(209)  & 26.379(090)  & 27.209(310)  & 26.152(145)  & 25.837(059)  & 25.961(162)  & 26.128(116)  & 25.815(101) \\
14 & 26.951(154)  & 26.372(117)  & 26.963(316)  & 26.182(154)  & 25.846(070)  & 25.989(126)  & 26.267(148)  & 25.760(092) \\
15 & 27.351(221)  &     \nd      & 26.668(180)  &     \nd      & 26.083(071)  &     \nd      & 26.352(162)  &     \nd     \\
16 & 27.072(176)  &     \nd      & 26.632(302)  &     \nd      & 25.816(090)  &     \nd      & 26.074(144)  &     \nd     \\
17 & 26.830(129)  &     \nd      & 26.674(174)  &     \nd      & 26.319(086)  &     \nd      & 26.350(132)  &     \nd     \\
18 & 27.190(196)  &     \nd      & 26.635(230)  &     \nd      & 26.197(096)  &     \nd      & 26.371(155)  &     \nd     \\
19 & 26.451(086)  & 25.861(081)  & 26.403(181)  & 25.941(140)  & 26.569(106)  & 26.500(160)  & 26.575(273)  & 25.853(137) \\
20 & 26.535(106)  & 26.038(078)  & 26.369(261)  & 25.779(091)  & 26.338(140)  & 26.347(164)  & 26.571(172)  & 25.909(113) \\
21 & 26.404(076)  &     \nd      & 26.390(124)  &     \nd      & 26.752(104)  &     \nd      & 26.839(183)  &     \nd     \\
22 & 26.560(137)  &     \nd      & 26.270(194)  &     \nd      & 26.748(184)  &     \nd      & 26.705(173)  &     \nd     \\
23 & 26.944(163)  & 26.216(155)  & 27.144(215)  & 26.127(158)  & 26.849(172)  & 26.055(150)  & 26.853(262)  & 26.246(233) \\
24 & 27.307(228)  & 26.360(086)  & 26.747(325)  & 25.992(219)  & 26.966(233)  & 27.248(267)* & 27.049(288)  & 25.951(115) \\
25 & 26.516(161)  &     \nd      &     \nd      &     \nd      & 26.610(242)  &     \nd      & 26.503(211)  &     \nd     \\
26 & 26.496(179)  &     \nd      & 26.609(213)  &     \nd      & 25.731(087)  &     \nd      & 26.743(225)  &     \nd     \\
\tableline
  &\mc{\bf 55736\boldmath $P=27.18$~d}&\mc{\bf 54039\boldmath $P=27.65$~d}&\mc{\bf 41542\boldmath $P=27.72$~d}&\mc{\bf 12340\boldmath $P=27.84$~d}\\
 1 & 26.689(145)  & 26.246(132)  & 26.191(116)  & 25.624(105)  & 26.548(237)  & 25.788(147)  & 26.047(147)  & 25.748(173) \\
 2 & 27.067(180)  & 26.409(154)* & 26.049(132)  & 25.529(076)  & 26.091(135)  & 25.803(119)  & 25.888(131)  & 25.770(130) \\
 3 & 27.122(175)  &     \nd      & 26.922(295)  &     \nd      & 26.939(351)  &     \nd      & 26.033(241)  &     \nd     \\
 4 & 27.235(185)  &     \nd      & 26.517(117)  &     \nd      &     \nd      &     \nd      & 26.458(331)  &     \nd     \\
 5 & 26.473(084)  & 25.924(084)  & 27.491(373)  & 26.316(130)  & 25.941(136)  & 25.528(110)  & 26.378(216)  & 26.374(282) \\
 6 & 26.366(202)  & 26.011(111)  & 27.547(248)  & 26.316(108)  & 25.939(090)  & 25.785(104)  & 26.838(308)  & 26.203(263) \\
 7 & 26.533(079)  &     \nd      & 26.747(164)  &     \nd      & 26.179(160)  &     \nd      & 27.044(306)  &     \nd     \\
 8 & 26.545(095)  &     \nd      & 26.550(103)  &     \nd      & 26.121(179)  &     \nd      & 26.638(256)  &     \nd     \\
 9 & 26.900(159)  &     \nd      & 26.116(078)  &     \nd      & 26.538(201)  &     \nd      & 25.923(155)  &     \nd     \\
10 & 26.979(136)  &     \nd      & 26.091(086)  &     \nd      & 26.423(143)  &     \nd      & 25.993(125)  &     \nd     \\
11 & 26.874(114)  &     \nd      & 26.347(290)  &     \nd      & 26.634(165)  &     \nd      & 25.940(138)  &     \nd     \\
12 & 26.612(106)  &     \nd      & 26.294(085)  &     \nd      & 26.487(250)  &     \nd      & 25.821(085)  &     \nd     \\
13 & 26.964(185)  & 26.314(066)  & 26.423(119)  & 25.870(076)  & 26.419(142)  & 25.880(172)  & 25.928(124)  & 25.762(138) \\
14 & 27.174(195)  & 26.039(123)  & 26.064(098)  & 25.713(086)  & 26.715(173)  & 25.877(173)  & 26.068(152)  & 25.815(124) \\
15 & 27.059(220)  &     \nd      & 26.547(137)  &     \nd      & 26.733(272)  &     \nd      & 26.168(156)  &     \nd     \\
16 & 26.957(121)  &     \nd      & 26.153(094)  &     \nd      & 26.645(155)  &     \nd      & 25.989(145)  &     \nd     \\
17 & 27.111(185)  &     \nd      & 26.365(100)  &     \nd      & 27.139(331)  &     \nd      & 26.411(234)  &     \nd     \\
18 & 27.159(172)  &     \nd      & 26.336(106)  &     \nd      & 26.585(220)  &     \nd      & 26.335(201)  &     \nd     \\
19 & 27.179(172)  & 26.792(090)* & 27.407(238)  & 26.149(110)  & 26.789(227)  & 25.941(130)  & 26.318(183)  & 26.792(090)*\\
20 & 27.205(147)  & 26.418(097)  & 26.690(119)  & 26.134(118)  & 26.695(252)  & 26.188(168)  & 26.502(214)  & 26.430(247) \\
21 & 26.453(081)  &     \nd      & 26.696(181)  &     \nd      & 26.208(115)  &     \nd      & 26.971(328)  &     \nd     \\
22 & 26.375(126)  &     \nd      & 26.966(171)  &     \nd      & 26.108(149)  &     \nd      & 26.804(283)  &     \nd     \\
23 & 26.548(097)  & 26.079(095)  & 26.273(106)  & 25.782(088)  & 26.319(158)  & 25.533(200)  &     \nd      & 26.539(326) \\
24 & 26.799(263)  & 25.985(089)  & 26.271(117)  & 25.926(067)  & 26.322(144)  & 25.704(102)  & 26.725(202)  & 26.564(304) \\
25 & 26.310(105)  &     \nd      & 26.988(311)  &     \nd      & 27.123(356)  &     \nd      & 26.213(258)  &     \nd     \\
26 & 26.974(213)  &     \nd      & 26.342(157)  &     \nd      & 26.423(209)  &     \nd      & 26.174(250)  &     \nd     \\
\tableline
  &\mc{\bf 52644\boldmath $P=29.17$~d}&\mc{\bf 02343\boldmath $P=29.62$~d}&\mc{\bf 23076\boldmath $P=30.67$~d}&\mc{\bf 85974\boldmath $P=30.86$~d}\\
 1 & 27.333(193)* & 26.185(092)  & 27.333(193)* & 26.785(171)  & 27.518(360)  & 26.180(090)  & 26.158(120)  & 25.702(162) \\
 2 & 26.851(157)  & 26.098(125)  & 27.113(292)  & 26.628(179)  & 26.752(274)  & 26.269(310)  & 25.871(125)  & 25.687(108) \\
 3 & 26.047(134)  &     \nd      & 26.565(220)  &     \nd      & 26.253(134)  &     \nd      & 26.407(165)  &     \nd     \\
 4 & 25.825(058)  &     \nd      & 25.997(178)  &     \nd      & 26.238(137)  &     \nd      & 26.730(301)  &     \nd     \\
 5 & 26.255(078)  & 25.902(065)  & 26.932(194)  & 26.091(084)  & 26.653(145)  & 25.879(067)  & 26.624(138)  & 27.053(273)*\\
 6 & 26.481(112)  & 25.698(132)  & 26.753(146)  & 25.794(127)  & 26.609(344)  & 26.006(190)  & 26.820(236)  & 26.240(120) \\
 7 & 26.419(089)  &     \nd      & 26.794(147)  &     \nd      & 26.623(190)  &     \nd      & 26.674(174)  &     \nd     \\
 8 & 26.502(104)  &     \nd      & 26.640(167)  &     \nd      & 26.575(270)  &     \nd      & 26.656(235)  &     \nd     \\
 9 & 26.628(143)  &     \nd      & 26.750(145)  &     \nd      &     \nd      &     \nd      & 25.754(090)  &     \nd     \\
10 & 26.644(112)  &     \nd      & 26.927(167)  &     \nd      & 27.382(317)  &     \nd      & 25.706(165)  &     \nd     \\
11 & 26.613(200)  &     \nd      & 27.129(220)  &     \nd      & 27.059(264)  &     \nd      & 25.451(111)  &     \nd     \\
12 & 26.505(122)  &     \nd      & 27.214(230)  &     \nd      & 27.152(307)  &     \nd      & 25.748(139)  &     \nd     \\
13 & 26.905(135)  & 26.089(093)  & 27.233(207)  & 27.036(193)* & 27.034(215)  & 26.180(124)  & 26.127(148)  & 25.871(142) \\
14 & 26.718(104)  & 26.235(079)  & 26.855(219)  & 26.652(156)  & 26.644(172)  & 26.213(151)  & 26.027(167)  & 25.348(137)*\\
15 & 26.890(108)  &     \nd      & 26.632(132)  &     \nd      & 27.513(391)  &     \nd      & 26.157(086)  &     \nd     \\
16 & 26.718(105)  &     \nd      & 26.396(090)  &     \nd      & 26.574(152)  &     \nd      & 25.870(140)  &     \nd     \\
17 & 26.066(066)  &     \nd      & 25.804(101)  &     \nd      & 27.069(214)  &     \nd      & 26.250(200)  &     \nd     \\
18 & 25.900(060)  &     \nd      & 25.758(066)  &     \nd      & 26.768(282)  &     \nd      & 26.482(133)  &     \nd     \\
19 & 25.836(078)  & 25.502(060)  & 26.295(126)  & 25.899(089)  & 26.269(116)  & 26.568(172)* & 26.690(167)  & 26.098(144) \\
20 & 25.844(073)  & 25.561(043)  & 26.367(150)  & 25.849(090)  & 26.303(120)  & 25.717(124)  & 26.622(195)  & 26.066(107) \\
21 & 26.150(071)  &     \nd      & 26.408(110)  &     \nd      & 26.554(156)  &     \nd      & 26.754(164)  &     \nd     \\
22 & 26.309(126)  &     \nd      & 26.359(100)  &     \nd      & 26.155(125)  &     \nd      & 26.314(175)  &     \nd     \\
23 & 26.477(103)  & 25.824(075)  & 26.512(149)  & 26.119(104)  & 26.712(395)  & 26.462(228)* & 26.523(196)  & 26.038(208) \\
24 & 26.416(135)  & 25.787(086)  & 26.876(234)  & 25.958(137)  & 26.494(223)  & 26.072(165)  & 26.555(202)  & 26.346(176) \\
25 & 26.385(126)  &     \nd      & 26.220(134)  &     \nd      & 27.448(335)  &     \nd      & 25.804(208)  &     \nd     \\
26 & 26.033(154)  &     \nd      & 26.945(236)  &     \nd      & 26.271(121)  &     \nd      &     \nd      &     \nd     \\
\tableline
  &\mc{\bf 07224\boldmath $P=30.91$~d}&\mc{\bf 07255\boldmath $P=31.16$~d}&\mc{\bf 50024\boldmath $P=31.69$~d}&\mc{\bf 59151\boldmath $P=32.62$~d}\\
 1 & 26.148(115)  & 25.785(092)  & 26.495(215)  & 26.092(139)  & 27.409(329)  & 26.107(099)  & 26.200(190)  & 25.599(076) \\
 2 & 26.274(111)  & 25.972(086)  & 26.488(176)  & 25.918(175)  & 26.909(175)  & 25.988(144)  & 26.298(149)  & 25.681(104) \\
 3 & 26.828(205)  &     \nd      & 26.765(241)  &     \nd      & 26.759(212)  &     \nd      & 26.156(187)  &     \nd     \\
 4 & 27.385(302)  &     \nd      & 27.086(324)  &     \nd      & 26.637(190)  &     \nd      & 26.382(188)  &     \nd     \\
 5 & 26.965(242)  & 26.370(113)  & 26.257(152)  & 25.978(094)  & 26.299(061)  & 25.681(110)  & 25.839(088)  & 25.582(088) \\
 6 & 27.813(288)  & 26.274(112)  & 26.475(108)  & 25.968(096)  & 26.236(094)  & 25.737(143)  & 25.620(188)  & 25.311(083)*\\
 7 & 26.913(183)  &     \nd      & 26.192(118)  &     \nd      & 26.542(120)  &     \nd      & 25.738(095)  &     \nd     \\
 8 & 27.146(173)  &     \nd      & 26.081(108)  &     \nd      & 26.610(198)  &     \nd      & 25.672(128)  &     \nd     \\
 9 & 26.331(089)  &     \nd      & 26.355(114)  &     \nd      & 26.714(163)  &     \nd      & 25.686(144)  &     \nd     \\
10 & 26.318(107)  &     \nd      & 26.485(114)  &     \nd      & 26.797(163)  &     \nd      & 25.664(130)  &     \nd     \\
11 & 26.156(090)  &     \nd      & 26.519(163)  &     \nd      & 27.039(191)  &     \nd      & 26.192(107)  &     \nd     \\
12 & 26.117(112)  &     \nd      & 26.539(164)  &     \nd      & 26.876(176)  &     \nd      & 25.999(113)  &     \nd     \\
13 & 26.174(109)  & 25.857(079)  & 27.035(250)  & 25.989(108)  & 26.881(182)  & 25.909(115)  & 26.329(119)  & 25.690(096) \\
14 & 26.111(061)  & 25.834(081)  & 26.572(164)  & 26.004(100)  & 26.623(151)  & 25.813(134)  & 25.942(130)  & 25.513(072) \\
15 & 26.379(140)  &     \nd      & 26.776(232)  &     \nd      & 26.612(113)  &     \nd      & 26.128(122)  &     \nd     \\
16 & 26.352(105)  &     \nd      & 26.894(223)  &     \nd      & 27.380(257)  &     \nd      & 25.984(113)  &     \nd     \\
17 & 26.295(149)  &     \nd      & 26.896(267)  &     \nd      & 27.172(190)  &     \nd      & 26.456(091)  &     \nd     \\
18 & 26.556(109)  &     \nd      & 26.872(308)  &     \nd      & 27.802(386)* &     \nd      & 26.225(100)  &     \nd     \\
19 & 26.771(121)  & 26.049(081)  & 27.067(250)  & 26.444(145)  & 27.206(178)  & 25.980(107)  & 26.628(170)  & 25.933(084) \\
20 & 27.610(236)  & 26.329(105)  & 27.325(287)  & 26.260(117)  & 27.521(280)  & 26.259(140)  & 26.659(131)  & 26.057(108) \\
21 & 27.378(238)  &     \nd      & 27.004(254)  &     \nd      & 26.657(142)  &     \nd      & 26.471(132)  &     \nd     \\
22 & 27.412(195)  &     \nd      & 26.682(302)  &     \nd      & 26.704(151)  &     \nd      & 26.845(239)  &     \nd     \\
23 & 27.500(266)  & 26.324(131)  & 26.157(126)  & 25.823(139)  & 26.112(138)  & 25.513(114)  & 25.853(076)  & 25.697(069) \\
24 & 27.820(314)  & 26.469(133)  & 26.294(110)  & 25.791(137)  & 26.418(119)  & 25.497(111)  & 25.824(100)  & 25.598(138) \\
25 & 26.842(274)  &     \nd      & 26.170(142)  &     \nd      & 26.266(130)  &     \nd      & 26.233(141)  &     \nd     \\
26 & 26.820(276)  &     \nd      &     \nd      &     \nd      & 26.846(223)  &     \nd      & 25.643(083)  &     \nd     \\
\tableline
  &\mc{\bf 60583\boldmath $P=32.95$~d}&\mc{\bf 04322\boldmath $P=33.26$~d}&\mc{\bf 30349\boldmath $P=33.51$~d}&\mc{\bf 03108\boldmath $P=33.71$~d}\\
 1 & 26.639(189)  & 25.974(111)  & 26.847(211)  & 26.037(101)  & 26.621(250)  & 26.222(213)  & 26.758(134)  & 26.192(103) \\
 2 & 26.968(248)  &     \nd      & 26.521(105)  & 25.904(116)  & 26.775(273)  & 26.057(185)  & 26.859(168)  & 26.205(114) \\
 3 & 26.627(345)  &     \nd      & 25.701(079)  &     \nd      & 25.930(159)  &     \nd      & 26.172(118)  &     \nd     \\
 4 & 26.083(123)  &     \nd      & 25.812(072)  &     \nd      & 26.238(186)  &     \nd      & 25.922(086)  &     \nd     \\
 5 & 27.005(349)  & 25.806(113)  & 26.185(109)  & 25.619(084)  & 26.423(197)  & 25.861(159)  & 26.863(166)  & 25.804(096) \\
 6 & 27.470(385)  & 25.616(109)  & 26.002(094)  & 25.582(098)  & 26.436(176)  & 25.982(178)  & 26.455(094)  & 25.617(061) \\
 7 & 26.979(212)  &     \nd      & 26.199(119)  &     \nd      & 26.651(214)  &     \nd      & 26.398(134)  &     \nd     \\
 8 &     \nd      &     \nd      & 25.836(104)  &     \nd      & 26.587(210)  &     \nd      & 26.538(166)  &     \nd     \\
 9 & 27.276(231)  &     \nd      & 26.246(090)  &     \nd      & 26.714(216)  &     \nd      & 27.005(204)  &     \nd     \\
10 & 26.781(192)  &     \nd      & 26.211(122)  &     \nd      & 26.301(144)  &     \nd      & 26.649(130)  &     \nd     \\
11 & 26.853(201)  &     \nd      & 26.443(104)  &     \nd      & 26.824(228)  &     \nd      & 26.498(150)  &     \nd     \\
12 & 27.482(352)  &     \nd      & 26.544(120)  &     \nd      & 26.909(210)  &     \nd      & 26.857(157)  &     \nd     \\
13 & 26.599(166)  & 26.250(174)  & 26.541(186)  & 26.021(097)  & 26.751(226)  & 26.133(179)  & 26.981(140)  & 26.006(130) \\
14 & 27.271(351)  & 26.082(182)  & 26.520(131)  & 25.847(084)  &     \nd      & 26.352(172)  & 26.667(145)  & 25.748(125) \\
15 & 27.160(235)  &     \nd      & 26.703(151)  &     \nd      & 26.640(278)  &     \nd      & 26.737(153)  &     \nd     \\
16 & 26.786(283)  &     \nd      & 26.339(147)  &     \nd      &     \nd      &     \nd      & 26.701(177)  &     \nd     \\
17 & 25.903(101)  &     \nd      & 26.980(206)  &     \nd      & 26.700(183)  &     \nd      & 26.574(161)  &     \nd     \\
18 & 25.807(092)  &     \nd      & 26.786(103)  &     \nd      & 27.232(389)  &     \nd      & 26.521(091)  &     \nd     \\
19 & 26.021(110)  & 25.405(116)  & 26.443(113)  & 25.961(104)  & 25.780(142)  & 25.574(128)  & 26.092(103)  & 25.557(082) \\
20 & 26.219(143)  & 25.578(144)  & 26.600(200)  & 25.973(115)  & 26.203(142)  & 25.976(157)* & 25.986(138)  & 25.711(091) \\
21 & 26.321(133)  &     \nd      & 25.672(086)  &     \nd      & 25.965(184)  &     \nd      & 25.983(074)  &     \nd     \\
22 & 26.075(126)  &     \nd      & 25.607(047)  &     \nd      & 26.316(149)  &     \nd      & 26.247(089)  &     \nd     \\
23 & 26.744(213)  & 25.710(078)  & 25.776(083)  & 25.321(079)* & 26.765(218)  & 26.044(124)  & 26.758(195)  & 25.889(143) \\
24 & 26.256(148)  & 25.747(125)  & 25.852(090)  & 25.503(084)  & 26.143(169)  & 26.350(260)* & 26.513(132)  & 25.744(090) \\
25 & 27.017(381)  &     \nd      & 26.398(134)  &     \nd      & 26.643(231)  &     \nd      & 26.457(153)  &     \nd     \\
26 & 26.596(205)  &     \nd      & 25.660(103)  &     \nd      & 25.818(127)  &     \nd      & 25.848(091)  &     \nd     \\
\tableline
  &\mc{\bf 09099\boldmath $P=33.74$~d}&\mc{\bf 30771\boldmath $P=33.75$~d}&\mc{\bf 14063\boldmath $P=34.08$~d}&\mc{\bf 59846\boldmath $P=35.12$~d}\\
 1 & 26.140(148)  & 25.794(139)  & 27.290(194)  & 26.421(175)  & 25.971(119)  & 25.323(165)  & 26.360(152)  & 25.806(144) \\
 2 & 26.406(250)  & 25.960(175)  & 27.206(221)  & 26.252(132)  & 25.928(168)  & 25.762(155)  & 26.508(183)  & 25.643(125) \\
 3 & 26.725(395)  &     \nd      & 26.370(245)  &     \nd      & 25.800(188)  &     \nd      &     \nd      &     \nd     \\
 4 &     \nd      &     \nd      & 26.284(115)  &     \nd      & 25.941(111)  &     \nd      & 26.695(306)  &     \nd     \\
 5 & 26.786(243)  & 26.506(266)* & 26.717(188)  & 26.112(170)  & 26.288(164)  & 25.856(173)  & 25.869(178)  & 25.598(108) \\
 6 & 26.422(231)  & 26.064(172)  & 26.517(141)  & 25.844(143)  & 26.321(369)  & 25.753(112)  & 26.046(154)  & 25.516(102) \\
 7 & 26.854(200)  &     \nd      & 27.031(199)  &     \nd      & 27.037(261)  &     \nd      & 25.862(116)  &     \nd     \\
 8 & 26.618(186)  &     \nd      & 26.925(176)  &     \nd      & 26.270(166)  &     \nd      & 25.711(083)  &     \nd     \\
 9 & 26.405(237)  &     \nd      & 26.942(223)  &     \nd      & 26.486(212)  &     \nd      & 26.076(108)  &     \nd     \\
10 & 26.236(163)  &     \nd      & 26.407(169)  &     \nd      & 26.781(293)  &     \nd      & 26.080(147)  &     \nd     \\
11 & 26.070(139)  &     \nd      & 27.308(236)  &     \nd      & 26.488(214)  &     \nd      & 26.170(142)  &     \nd     \\
12 & 25.955(133)  &     \nd      & 26.980(197)  &     \nd      & 26.734(240)  &     \nd      & 26.278(200)  &     \nd     \\
13 & 25.957(105)  & 25.761(138)  &     \nd      & 26.524(162)  & 26.525(271)  & 25.891(114)  & 26.403(164)  & 25.661(124) \\
14 & 26.352(199)  & 25.741(140)  & 27.347(166)  & 26.216(159)  & 26.943(302)  & 26.126(210)  & 25.873(116)  & 25.740(133) \\
15 & 26.189(126)  &     \nd      & 26.970(307)  &     \nd      & 26.012(145)  &     \nd      & 26.241(115)  &     \nd     \\
16 & 25.921(161)  &     \nd      & 26.681(225)  &     \nd      & 26.198(167)  &     \nd      & 26.025(099)  &     \nd     \\
17 & 26.408(159)  &     \nd      &     \nd      &     \nd      & 25.610(128)  &     \nd      & 26.597(223)  &     \nd     \\
18 & 26.214(206)  &     \nd      & 27.438(218)  &     \nd      & 25.676(090)  &     \nd      & 26.414(182)  &     \nd     \\
19 & 26.198(184)  & 25.901(173)  & 26.161(067)  & 26.011(134)  & 25.911(132)  & 25.377(076)  & 26.871(261)  & 25.855(155) \\
20 & 26.169(151)  & 26.164(195)  & 26.301(106)  & 25.785(115)  & 25.761(092)  & 25.404(093)  & 26.500(185)  & 25.910(160) \\
21 & 26.793(280)  &     \nd      & 26.174(079)  &     \nd      & 25.930(159)  &     \nd      & 26.784(232)  &     \nd     \\
22 & 26.594(238)  &     \nd      & 26.465(121)  &     \nd      & 26.005(143)  &     \nd      & 26.740(225)  &     \nd     \\
23 & 26.694(247)  & 25.973(161)  & 26.408(088)  & 26.009(119)  & 25.990(150)  & 25.593(150)  & 25.982(112)  & 25.374(110) \\
24 & 27.180(376)  & 26.504(196)* & 26.819(210)  & 25.847(091)  & 26.119(176)  & 25.472(088)  & 25.913(167)  & 25.305(093) \\
25 &     \nd      &     \nd      & 26.950(231)  &     \nd      & 26.300(188)  &     \nd      & 26.241(231)  &     \nd     \\
26 & 26.347(225)  &     \nd      & 26.603(231)  &     \nd      & 25.749(139)  &     \nd      & 25.762(194)  &     \nd     \\
\tableline
  &\mc{\bf 31655\boldmath $P=35.83$~d}&\mc{\bf 07868\boldmath $P=36.17$~d}&\mc{\bf 69637\boldmath $P=37.23$~d}&\mc{\bf 41024\boldmath $P=38.63$~d}\\
 1 & 25.836(092)  & 25.331(080)  & 27.187(303)  & 26.410(114)  & 25.915(184)  & 25.298(120)  & 26.011(126)  & 25.619(095) \\
 2 & 25.658(075)  & 25.056(093)* & 26.607(154)  & 26.188(146)  & 25.321(079)  & 25.378(091)  & 26.147(123)  & 25.703(122) \\
 3 & 26.120(134)  &     \nd      & 26.249(138)  &     \nd      & 25.488(146)  &     \nd      & 26.524(210)  &     \nd     \\
 4 & 26.074(099)  &     \nd      & 26.181(105)  &     \nd      & 25.932(232)  &     \nd      & 26.986(399)  &     \nd     \\
 5 & 26.237(078)  & 25.677(092)  & 26.375(116)  & 25.894(148)  & 26.158(186)  & 25.294(100)  & 26.605(168)  & 26.271(199) \\
 6 & 26.404(147)  & 25.681(073)  & 26.438(133)  & 25.918(106)  & 26.430(172)  & 25.360(158)  & 27.239(276)  & 26.285(204) \\
 7 & 26.187(088)  &     \nd      & 26.978(175)  &     \nd      & 26.273(177)  &     \nd      &     \nd      &     \nd     \\
 8 & 26.039(109)  &     \nd      & 26.508(147)  &     \nd      & 26.057(200)  &     \nd      & 26.282(172)  &     \nd     \\
 9 & 25.781(071)  &     \nd      & 26.724(126)  &     \nd      & 26.469(370)  &     \nd      & 25.998(157)  &     \nd     \\
10 & 25.988(095)  &     \nd      & 26.707(162)  &     \nd      & 26.538(274)  &     \nd      & 26.115(154)  &     \nd     \\
11 & 25.766(094)  &     \nd      & 27.319(160)  &     \nd      & 26.138(154)  &     \nd      & 25.795(121)  &     \nd     \\
12 & 25.844(067)  &     \nd      & 26.880(138)  &     \nd      & 26.058(169)  &     \nd      & 25.909(115)  &     \nd     \\
13 & 25.873(086)  & 25.438(052)  & 27.027(178)  & 26.179(122)  & 26.450(250)  & 25.646(128)  & 25.923(108)  & 25.788(185) \\
14 & 25.941(135)  & 25.482(091)  & 26.856(118)  & 26.033(121)  & 26.110(152)  & 25.726(164)  & 25.894(129)  & 25.708(139) \\
15 & 25.698(086)  &     \nd      & 26.984(134)  &     \nd      & 26.785(338)  &     \nd      & 26.001(156)  &     \nd     \\
16 & 25.696(060)  &     \nd      & 26.913(176)  &     \nd      & 26.144(113)  &     \nd      & 25.997(120)  &     \nd     \\
17 & 25.867(083)  &     \nd      & 27.042(167)  &     \nd      & 26.390(181)  &     \nd      & 25.860(086)  &     \nd     \\
18 & 25.780(106)  &     \nd      & 27.062(205)  &     \nd      & 26.098(196)  &     \nd      & 26.229(165)  &     \nd     \\
19 & 25.898(116)  & 25.323(084)  & 26.861(194)  & 26.208(102)  & 25.765(097)  & 25.281(126)  & 26.015(156)  & 25.867(149) \\
20 & 25.945(051)  & 25.565(064)  & 26.683(159)  & 26.083(096)  & 25.748(128)  & 25.230(096)  & 26.246(149)  & 26.186(181) \\
21 & 25.944(112)  &     \nd      & 26.254(106)  &     \nd      & 25.842(098)  &     \nd      & 26.748(272)  &     \nd     \\
22 & 26.044(086)  &     \nd      & 26.189(114)  &     \nd      & 25.645(164)  &     \nd      & 26.770(257)  &     \nd     \\
23 & 26.088(148)  & 25.540(071)  & 26.788(130)  & 25.852(073)  & 25.990(187)  & 25.241(135)  & 26.789(257)  & 26.456(215) \\
24 & 26.224(117)  & 25.632(101)  & 26.257(111)  & 25.758(101)  & 25.958(184)  & 25.375(115)  & 26.860(281)  & 26.736(286)*\\
25 & 25.695(092)  &     \nd      & 26.995(316)  &     \nd      &     \nd      &     \nd      & 26.226(176)  &     \nd     \\
26 & 26.475(235)  &     \nd      & 26.022(152)  &     \nd      & 25.885(174)  &     \nd      &     \nd      &     \nd     \\
\tableline
  &\mc{\bf 34163\boldmath $P=39.34$~d}&\mc{\bf 07989\boldmath $P=39.42$~d}&\mc{\bf 44069\boldmath $P=39.90$~d}&\mc{\bf 27980\boldmath $P=39.92$~d}\\
 1 & 26.427(188)  & 25.711(108)  & 26.517(139)  & 25.983(166)  & 26.566(196)  & 26.075(132)  & 26.737(129)  & 25.678(087) \\
 2 & 26.267(168)  & 25.606(091)  & 26.413(197)  & 25.795(108)  & 26.243(125)  & 25.854(245)  & 26.322(221)  & 25.614(175) \\
 3 & 26.671(215)  &     \nd      & 27.221(364)  &     \nd      & 26.015(138)  &     \nd      & 26.666(152)  &     \nd     \\
 4 & 26.471(206)  &     \nd      & 27.133(267)  &     \nd      & 26.066(139)  &     \nd      & 27.836(375)  &     \nd     \\
 5 & 25.812(113)  & 25.343(080)  &     \nd      & 26.162(113)  & 26.507(143)  & 25.823(106)  & 26.172(134)  & 25.584(086) \\
 6 & 25.508(096)  & 25.278(089)  &     \nd      & 26.337(091)  & 26.156(290)  & 25.752(117)  & 26.707(234)  & 25.644(136) \\
 7 & 25.847(082)  &     \nd      & 27.187(203)  &     \nd      & 26.657(150)  &     \nd      & 25.966(103)  &     \nd     \\
 8 & 25.686(110)  &     \nd      & 27.314(271)  &     \nd      & 26.105(133)  &     \nd      & 25.595(079)  &     \nd     \\
 9 & 25.920(141)  &     \nd      & 27.009(283)  &     \nd      & 26.540(215)  &     \nd      & 26.027(090)  &     \nd     \\
10 & 25.951(117)  &     \nd      & 26.981(149)  &     \nd      & 26.654(225)  &     \nd      & 26.053(094)  &     \nd     \\
11 & 25.958(128)  &     \nd      & 26.542(169)  &     \nd      & 26.743(265)  &     \nd      & 26.157(071)  &     \nd     \\
12 & 26.268(189)  &     \nd      & 26.579(139)  &     \nd      & 27.028(315)  &     \nd      & 26.143(140)  &     \nd     \\
13 & 26.260(159)  & 25.546(145)  & 26.540(135)  & 25.657(086)  & 26.910(295)  & 26.668(172)* & 26.180(104)  & 25.530(076) \\
14 & 25.998(166)  & 25.300(085)  & 26.642(136)  & 25.816(090)  & 26.535(219)  & 26.081(123)  & 26.342(179)  & 25.395(112) \\
15 & 25.971(098)  &     \nd      & 26.399(097)  &     \nd      & 26.767(185)  &     \nd      & 26.425(127)  &     \nd     \\
16 & 25.897(117)  &     \nd      & 26.856(204)  &     \nd      & 26.318(151)  &     \nd      & 26.448(109)  &     \nd     \\
17 & 26.620(234)  &     \nd      & 26.366(152)  &     \nd      & 26.939(278)  &     \nd      & 26.782(131)  &     \nd     \\
18 & 26.068(182)  &     \nd      & 26.482(130)  &     \nd      & 26.376(200)  &     \nd      & 26.320(141)  &     \nd     \\
19 & 26.277(116)  & 25.749(104)  & 26.481(125)  & 25.992(103)  & 26.262(125)  & 25.743(079)  & 26.518(177)  & 25.638(071) \\
20 & 26.201(187)  & 25.739(098)  & 26.814(237)  & 25.933(086)  & 26.018(106)  & 25.417(182)* & 26.752(153)  & 25.648(105) \\
21 & 26.655(191)  &     \nd      & 26.635(167)  &     \nd      & 25.870(076)  &     \nd      & 27.060(216)  &     \nd     \\
22 & 26.194(123)  &     \nd      & 26.815(130)  &     \nd      & 25.689(068)  &     \nd      & 26.706(154)  &     \nd     \\
23 & 25.904(188)  & 25.535(131)  & 27.008(200)  & 26.150(160)  & 25.912(115)  & 25.774(112)  & 27.373(305)  & 25.919(106) \\
24 & 26.195(113)  & 25.672(119)  & 26.896(194)  & 26.321(095)  & 25.822(121)  & 25.478(067)  & 27.434(380)  & 25.924(140) \\
25 & 26.055(328)  &     \nd      & 26.283(113)  &     \nd      & 26.431(191)  &     \nd      & 26.145(131)  &     \nd     \\
26 & 26.383(207)  &     \nd      & 27.072(286)  &     \nd      & 25.789(115)  &     \nd      & 26.670(232)  &     \nd     \\
\tableline
  &\mc{\bf 52975\boldmath $P=40.52$~d}&\mc{\bf 07994\boldmath $P=40.69$~d}&\mc{\bf 01166\boldmath $P=41.11$~d}&\mc{\bf 76534\boldmath $P=41.86$~d}\\
 1 & 26.361(109)  & 25.699(148)  & 26.870(249)  & 25.585(117)  & 26.677(130)  & 25.601(101)  & 26.319(262)  & 25.836(166) \\
 2 & 26.341(128)  & 25.875(100)  & 26.592(152)  & 25.653(113)  & 26.602(095)  & 25.543(084)  & 26.052(272)  & 25.215(143)*\\
 3 & 26.759(175)  &     \nd      &     \nd      &     \nd      & 27.001(237)  &     \nd      & 26.463(286)  &     \nd     \\
 4 & 26.900(200)  &     \nd      & 27.268(394)  &     \nd      & 26.626(096)  &     \nd      &     \nd      &     \nd     \\
 5 & 27.122(141)  & 26.400(149)  & 26.028(084)  & 25.651(073)  & 26.994(186)  & 25.969(090)  & 26.159(249)  & 25.821(169) \\
 6 & 26.980(218)  & 26.393(105)  & 26.303(099)  & 25.670(095)  & 27.684(295)  & 26.019(099)  & 26.477(387)  & 26.154(216)*\\
 7 & 27.459(301)  &     \nd      & 25.764(093)  &     \nd      & 27.149(189)  &     \nd      & 25.816(257)  &     \nd     \\
 8 & 27.305(243)  &     \nd      & 25.927(069)  &     \nd      & 27.316(175)  &     \nd      & 26.066(210)  &     \nd     \\
 9 & 26.879(165)  &     \nd      & 25.870(113)  &     \nd      & 27.332(266)  &     \nd      & 25.773(136)  &     \nd     \\
10 &     \nd      &     \nd      & 25.927(109)  &     \nd      & 27.035(150)  &     \nd      & 25.641(185)  &     \nd     \\
11 & 26.990(155)  &     \nd      & 25.895(116)  &     \nd      & 27.197(139)  &     \nd      & 25.917(228)  &     \nd     \\
12 & 26.630(146)  &     \nd      & 25.954(089)  &     \nd      & 27.069(142)  &     \nd      & 25.890(244)  &     \nd     \\
13 & 26.433(121)  & 25.832(112)  & 26.032(076)  & 25.376(076)  & 26.936(126)  & 25.959(090)  & 25.876(149)  & 25.457(123) \\
14 & 26.245(126)  & 25.654(091)  & 26.130(107)  & 25.445(092)  & 26.834(133)  & 25.945(115)  & 25.561(161)  & 25.266(116) \\
15 & 26.268(097)  &     \nd      & 26.295(118)  &     \nd      & 26.542(100)  &     \nd      & 25.748(183)  &     \nd     \\
16 & 26.163(080)  &     \nd      & 25.941(066)  &     \nd      & 26.617(129)  &     \nd      & 25.506(118)  &     \nd     \\
17 & 26.387(142)  &     \nd      & 26.380(154)  &     \nd      & 26.269(088)  &     \nd      & 25.901(143)  &     \nd     \\
18 & 26.213(072)  &     \nd      & 25.990(125)  &     \nd      & 26.309(067)  &     \nd      & 26.003(211)  &     \nd     \\
19 & 26.516(133)  & 25.856(111)  & 26.392(160)  & 25.671(083)  & 26.470(112)  & 25.758(066)  & 26.126(204)  & 25.470(115) \\
20 & 26.879(129)  & 26.107(088)  & 26.344(092)  & 25.466(106)  & 26.574(085)  & 25.701(084)  & 26.145(199)  & 25.587(142) \\
21 & 26.522(147)  &     \nd      & 26.545(133)  &     \nd      & 26.560(095)  &     \nd      & 26.143(196)  &     \nd     \\
22 & 26.599(132)  &     \nd      & 26.523(118)  &     \nd      & 26.535(119)  &     \nd      & 26.213(182)  &     \nd     \\
23 & 26.572(171)  & 26.530(197)  & 26.703(217)  & 25.994(125)  & 26.815(178)  & 25.777(108)  & 26.363(341)  & 25.337(131)*\\
24 & 26.817(143)  & 26.403(125)  & 26.861(155)  & 26.107(095)  & 26.629(112)  & 25.852(081)  & 26.854(365)  & 25.692(221) \\
25 & 27.328(310)  &     \nd      & 25.928(092)  &     \nd      & 26.649(189)  &     \nd      & 26.232(378)  &     \nd     \\
26 &     \nd      &     \nd      &     \nd      &     \nd      & 26.437(220)  &     \nd      & 25.550(222)  &     \nd     \\
\tableline
  &\mc{\bf 22918\boldmath $P=42.03$~d}&\mc{\bf 02032\boldmath $P=42.54$~d}&\mc{\bf 48747\boldmath $P=42.68$~d}&\mc{\bf 67393\boldmath $P=42.74$~d}\\
 1 & 26.146(115)  & 25.443(072)  & 25.570(099)  & 25.066(088)  & 27.048(334)  & 25.967(140)  & 26.453(277)  & 25.409(168) \\
 2 & 26.155(137)  & 25.448(082)  & 25.495(091)  & 25.043(071)  & 26.934(187)  & 25.792(128)  & 26.365(266)  & 25.330(158) \\
 3 & 26.523(181)  &     \nd      & 26.016(205)  &     \nd      & 27.115(223)  &     \nd      & 25.575(119)  &     \nd     \\
 4 & 27.023(367)  &     \nd      & 25.968(106)  &     \nd      &     \nd      &     \nd      & 25.409(145)  &     \nd     \\
 5 & 25.503(062)  & 25.185(092)  & 26.236(127)  & 25.303(074)  & 26.153(090)  & 25.862(107)  & 25.614(105)  & 25.076(143) \\
 6 & 25.883(172)  & 25.343(071)  & 26.096(139)  & 25.408(061)  & 26.397(091)  & 25.761(095)  & 25.573(130)  & 25.151(128) \\
 7 & 25.629(070)  &     \nd      & 25.850(105)  &     \nd      & 26.420(120)  &     \nd      & 25.939(126)  &     \nd     \\
 8 & 25.631(103)  &     \nd      & 26.104(077)  &     \nd      & 25.898(113)  &     \nd      & 26.076(228)  &     \nd     \\
 9 & 26.290(198)  &     \nd      & 26.304(139)  &     \nd      & 26.714(137)  &     \nd      & 26.373(247)  &     \nd     \\
10 & 25.770(088)  &     \nd      & 26.356(124)  &     \nd      & 26.118(210)  &     \nd      & 25.943(176)  &     \nd     \\
11 & 25.792(126)  &     \nd      & 26.455(110)  &     \nd      & 26.532(173)  &     \nd      & 26.079(133)  &     \nd     \\
12 & 26.015(118)  &     \nd      & 26.707(123)  &     \nd      & 26.269(111)  &     \nd      & 26.222(216)  &     \nd     \\
13 & 25.769(101)  & 25.140(089)  & 26.752(137)  & 25.561(071)  & 26.431(108)  & 25.730(123)  & 25.458(174)* & 25.394(150) \\
14 & 25.890(081)  & 25.381(078)  & 26.609(109)  & 25.632(062)  & 26.265(081)  & 25.708(059)  & 25.959(144)  & 25.242(140) \\
15 & 25.836(109)  &     \nd      & 26.269(122)  &     \nd      & 26.464(122)  &     \nd      & 26.173(199)  &     \nd     \\
16 & 25.885(121)  &     \nd      & 26.436(097)  &     \nd      & 26.218(114)  &     \nd      & 26.114(199)  &     \nd     \\
17 & 25.963(092)  &     \nd      & 25.714(101)  &     \nd      & 26.720(258)  &     \nd      & 25.952(157)  &     \nd     \\
18 & 26.295(125)  &     \nd      & 25.535(103)  &     \nd      & 26.712(105)  &     \nd      & 26.206(182)  &     \nd     \\
19 & 26.411(179)  & 25.545(091)  & 25.889(197)  & 25.194(049)  & 26.967(328)  & 25.932(089)  & 26.333(349)  & 25.436(199) \\
20 & 26.303(149)  & 25.601(089)  & 25.351(080)  & 25.084(072)  & 26.927(179)  & 26.056(086)  & 26.342(187)  & 25.459(145) \\
21 & 26.512(162)  &     \nd      & 25.592(100)  &     \nd      & 27.328(296)  &     \nd      & 26.208(213)  &     \nd     \\
22 & 26.484(142)  &     \nd      & 25.552(037)  &     \nd      &     \nd      &     \nd      & 26.246(210)  &     \nd     \\
23 & 27.061(336)  & 25.905(130)  & 25.705(118)  & 25.199(076)  & 27.107(319)  & 26.573(206)  & 25.565(144)  & 25.047(129) \\
24 & 26.656(257)  & 25.721(090)  & 25.677(068)  & 25.191(074)  & 27.345(297)  & 26.397(153)  & 25.458(130)  & 25.171(127) \\
25 & 26.600(288)  &     \nd      & 25.529(067)  &     \nd      & 26.790(197)  &     \nd      & 26.322(256)  &     \nd     \\
26 & 25.744(075)  &     \nd      & 26.274(124)  &     \nd      & 26.474(195)  &     \nd      & 25.796(187)  &     \nd     \\
\tableline
  &\mc{\bf 58298\boldmath $P=43.53$~d}&\mc{\bf 07331\boldmath $P=44.59$~d}&\mc{\bf 02979\boldmath $P=44.91$~d}&\mc{\bf 01732\boldmath $P=45.00$~d}\\
 1 & 26.495(216)  & 25.602(107)  & 25.252(102)  & 25.228(127)  & 25.705(085)  & 25.003(066)  & 25.371(112)  & 25.001(075) \\
 2 & 26.333(099)  & 25.690(157)  & 25.528(090)  & 25.331(113)  & 25.733(108)  & 25.112(063)  & 25.228(079)  & 24.767(099) \\
 3 & 25.928(149)  &     \nd      & 25.886(196)  &     \nd      & 26.120(204)  &     \nd      & 25.843(109)  &     \nd     \\
 4 & 26.039(062)  &     \nd      & 25.648(130)  &     \nd      & 25.834(131)  &     \nd      & 25.648(080)  &     \nd     \\
 5 & 25.703(165)  & 25.288(146)  & 25.603(181)  & 25.236(106)  & 26.245(129)  & 25.527(095)  & 25.828(087)  & 25.168(068) \\
 6 & 25.758(083)  & 25.244(102)  & 25.993(147)  & 25.225(162)  & 26.460(311)  & 25.441(055)  & 25.775(138)  & 25.125(091) \\
 7 & 25.775(105)  &     \nd      & 25.681(119)  &     \nd      & 26.230(091)  &     \nd      & 25.764(072)  &     \nd     \\
 8 & 25.859(079)  &     \nd      & 25.965(150)  &     \nd      & 26.169(095)  &     \nd      & 25.711(118)  &     \nd     \\
 9 & 25.923(096)  &     \nd      & 26.622(320)* &     \nd      & 26.259(106)  &     \nd      & 25.885(084)  &     \nd     \\
10 & 25.844(099)  &     \nd      & 26.008(147)  &     \nd      & 26.319(126)  &     \nd      & 25.744(082)  &     \nd     \\
11 & 26.091(124)  &     \nd      & 25.782(127)  &     \nd      & 26.430(122)  &     \nd      & 25.863(073)  &     \nd     \\
12 & 25.943(070)  &     \nd      & 26.526(218)* &     \nd      & 26.388(182)  &     \nd      & 25.947(078)  &     \nd     \\
13 & 25.990(100)  & 25.311(056)  & 25.945(092)  & 25.532(126)  & 26.356(112)  & 25.593(087)  & 25.918(076)  & 25.281(047) \\
14 & 25.931(072)  & 25.341(085)  & 26.207(136)  & 25.961(126)* & 26.283(080)  & 25.559(055)  & 25.748(124)  & 25.131(083) \\
15 & 26.078(094)  &     \nd      & 26.205(135)  &     \nd      & 25.976(089)  &     \nd      & 25.844(048)  &     \nd     \\
16 & 26.374(110)  &     \nd      & 26.099(146)  &     \nd      & 26.095(081)  &     \nd      & 25.708(070)  &     \nd     \\
17 & 26.107(153)  &     \nd      & 26.116(100)  &     \nd      & 25.581(097)  &     \nd      & 25.780(075)  &     \nd     \\
18 & 26.184(085)  &     \nd      & 26.210(120)  &     \nd      & 25.519(081)  &     \nd      & 25.824(106)  &     \nd     \\
19 & 26.492(110)  & 25.653(056)  & 25.406(188)  & 25.554(116)  & 25.444(064)  & 25.015(033)  & 25.546(064)  & 25.092(046) \\
20 & 26.535(121)  & 25.622(090)  & 25.766(093)  & 25.494(082)  & 25.538(093)  & 25.084(058)  & 25.345(091)  & 24.890(104) \\
21 & 26.445(124)  &     \nd      & 25.255(097)  &     \nd      & 25.618(056)  &     \nd      & 25.371(053)  &     \nd     \\
22 & 26.664(111)  &     \nd      & 25.513(083)  &     \nd      & 25.506(043)  &     \nd      & 25.356(095)  &     \nd     \\
23 & 26.607(233)  & 25.871(130)  & 26.630(202)* & 25.297(139)  & 25.678(058)  & 25.090(048)  & 25.527(064)  & 24.931(057) \\
24 & 26.561(158)  & 25.965(117)  & 25.562(071)  & 25.330(132)  & 25.684(079)  & 25.206(073)  & 25.383(073)  & 24.844(071) \\
25 & 26.278(229)  &     \nd      & 26.021(162)  &     \nd      & 26.378(130)  &     \nd      & 25.720(103)  &     \nd     \\
26 & 26.465(221)  &     \nd      & 25.577(091)  &     \nd      & 25.318(087)  &     \nd      & 25.576(088)  &     \nd     \\
\tableline
  &\mc{\bf 19368\boldmath $P=45.25$~d}&\mc{\bf 49584\boldmath $P=45.67$~d}&\mc{\bf 16143\boldmath $P=46.74$~d}&\mc{\bf 15346\boldmath $P=46.85$~d}\\
 1 & 26.320(180)  & 25.378(127)  & 26.172(218)  & 25.415(119)  & 25.992(141)  & 25.301(115)  & 26.400(184)  & 25.581(123) \\
 2 & 26.381(130)  & 25.631(094)  & 26.067(132)  & 25.571(094)  & 25.915(077)  & 25.171(066)* & 26.489(178)  & 25.412(092) \\
 3 & 26.163(168)  &     \nd      & 26.400(205)  &     \nd      & 26.132(136)  &     \nd      & 25.694(163)  &     \nd     \\
 4 & 26.807(207)* &     \nd      & 26.484(170)  &     \nd      & 26.346(119)  &     \nd      & 25.865(127)  &     \nd     \\
 5 & 25.693(131)  & 25.269(110)  & 26.577(211)  & 25.822(154)  & 26.322(116)  & 25.434(086)  & 25.731(132)  & 25.148(102)*\\
 6 & 26.067(120)  & 25.364(086)  & 26.667(187)  & 25.882(141)  & 26.314(149)  & 25.549(083)  & 26.281(206)* & 25.382(090) \\
 7 & 25.731(088)  &     \nd      & 26.447(153)  &     \nd      & 26.530(202)  &     \nd      & 25.743(086)  &     \nd     \\
 8 & 25.818(091)  &     \nd      & 26.336(159)  &     \nd      & 26.519(124)  &     \nd      & 25.680(073)  &     \nd     \\
 9 & 25.674(083)  &     \nd      & 26.717(262)  &     \nd      & 26.700(211)  &     \nd      & 25.891(163)  &     \nd     \\
10 & 25.720(078)  &     \nd      & 26.444(131)  &     \nd      & 26.607(120)  &     \nd      & 26.002(102)  &     \nd     \\
11 & 25.598(110)  &     \nd      & 26.546(167)  &     \nd      & 26.597(195)  &     \nd      & 25.887(111)  &     \nd     \\
12 & 25.841(120)  &     \nd      & 26.833(170)  &     \nd      & 26.334(170)  &     \nd      & 26.094(135)  &     \nd     \\
13 & 25.568(081)  & 25.135(107)  & 26.201(127)  & 25.801(112)  & 26.746(199)  & 25.310(071)* & 25.860(149)  & 25.237(088)*\\
14 & 25.665(060)  & 25.216(102)  & 26.349(172)  & 25.803(105)  & 26.767(179)  & 25.731(089)  & 26.012(106)  & 25.508(072) \\
15 & 25.432(095)  &     \nd      & 25.956(092)  &     \nd      & 26.681(166)  &     \nd      & 25.793(157)  &     \nd     \\
16 & 25.788(085)  &     \nd      & 26.183(105)  &     \nd      & 26.870(179)  &     \nd      & 26.149(126)  &     \nd     \\
17 & 25.679(112)  &     \nd      & 25.833(114)  &     \nd      & 26.584(164)  &     \nd      & 26.084(133)  &     \nd     \\
18 & 25.942(086)  &     \nd      & 25.895(083)  &     \nd      & 26.927(134)  &     \nd      & 26.166(156)  &     \nd     \\
19 & 25.885(147)  & 25.202(109)  & 25.790(098)  & 25.298(091)  & 26.831(171)  & 25.640(119)  & 26.335(133)  & 25.654(100) \\
20 & 26.093(114)  & 25.181(102)  & 25.968(080)  & 25.474(080)  & 26.717(195)  & 25.904(095)  & 26.400(171)  & 25.672(094) \\
21 & 26.054(101)  &     \nd      & 26.086(113)  &     \nd      & 26.314(116)  &     \nd      & 26.476(134)  &     \nd     \\
22 & 26.132(096)  &     \nd      & 26.045(083)  &     \nd      & 26.788(247)  &     \nd      & 26.806(212)  &     \nd     \\
23 & 26.338(147)  & 25.461(126)  & 26.186(104)  & 25.362(067)  & 26.137(100)  & 25.110(122)* & 25.973(111)  & 25.501(100) \\
24 & 26.469(146)  & 25.556(130)  & 26.455(166)  & 25.331(120)  & 26.084(086)  & 25.368(054)  & 25.985(072)  & 25.500(106) \\
25 & 25.936(141)  &     \nd      &     \nd      &     \nd      & 25.991(174)  &     \nd      & 26.026(108)  &     \nd     \\
26 & 25.829(139)  &     \nd      & 25.998(093)  &     \nd      & 26.985(215)  &     \nd      & 25.835(143)  &     \nd     \\
\tableline
  &\mc{\bf 54502\boldmath $P=47.14$~d}&\mc{\bf 59642\boldmath $P=47.39$~d}&\mc{\bf 52566\boldmath $P=47.42$~d}&\mc{\bf 52170\boldmath $P=47.99$~d}\\
 1 & 26.998(240)  & 26.000(097)  & 25.399(081)  & 25.305(105)  & 26.028(126)  & 25.623(070)  & 26.131(092)  & 25.338(070) \\
 2 & 26.922(207)  & 25.971(114)  & 25.705(091)  & 25.256(113)  & 26.036(110)  & 25.547(094)  & 26.197(073)  & 25.301(062) \\
 3 & 26.101(130)  &     \nd      & 25.988(174)  &     \nd      & 26.350(182)  &     \nd      & 26.371(172)  &     \nd     \\
 4 & 26.207(125)  &     \nd      & 26.080(175)  &     \nd      & 26.619(233)  &     \nd      & 26.512(148)  &     \nd     \\
 5 & 25.912(076)  & 25.334(061)  & 25.805(101)  & 25.434(148)  & 26.161(108)  & 25.996(105)  & 26.737(269)  & 25.642(073) \\
 6 & 25.775(125)  & 25.392(097)  & 26.188(201)  & 25.606(116)  & 26.291(129)  & 25.822(086)  & 26.533(112)  & 25.571(086) \\
 7 & 26.200(101)  &     \nd      & 25.999(103)  &     \nd      & 25.892(090)  &     \nd      & 26.710(145)  &     \nd     \\
 8 & 25.772(160)  &     \nd      & 25.888(106)  &     \nd      & 25.936(090)  &     \nd      & 26.765(137)  &     \nd     \\
 9 & 26.152(096)  &     \nd      & 26.283(147)  &     \nd      & 25.569(080)  &     \nd      & 27.124(250)  &     \nd     \\
10 & 26.629(161)  &     \nd      & 25.818(105)  &     \nd      & 25.547(068)  &     \nd      & 26.935(156)  &     \nd     \\
11 & 26.263(097)  &     \nd      & 26.128(154)  &     \nd      & 25.839(099)  &     \nd      & 26.908(200)  &     \nd     \\
12 & 26.271(112)  &     \nd      & 26.250(214)  &     \nd      & 25.741(111)  &     \nd      & 26.859(115)  &     \nd     \\
13 & 26.157(073)  & 25.595(078)  & 26.145(108)  & 25.865(137)  & 25.835(084)  & 25.425(054)  & 26.653(118)  & 25.680(110) \\
14 & 26.509(248)  & 25.492(085)  & 26.260(174)  & 26.076(142)* & 25.604(104)  & 25.438(071)  & 26.558(112)  & 25.682(062) \\
15 & 26.456(120)  &     \nd      & 26.398(197)  &     \nd      & 25.829(093)  &     \nd      & 26.478(098)  &     \nd     \\
16 & 26.446(146)  &     \nd      & 26.206(140)  &     \nd      & 25.859(114)  &     \nd      & 26.199(072)  &     \nd     \\
17 & 26.483(100)  &     \nd      & 26.188(152)  &     \nd      & 25.897(117)  &     \nd      & 26.094(121)  &     \nd     \\
18 & 26.319(145)  &     \nd      & 25.931(113)  &     \nd      & 25.765(113)  &     \nd      & 26.017(108)  &     \nd     \\
19 & 26.698(199)  & 25.701(068)  & 25.445(111)  & 25.205(081)  & 26.132(126)  & 25.534(065)  & 26.058(098)  & 25.344(071) \\
20 & 27.248(340)  & 25.894(095)  & 25.500(103)  & 25.367(076)  & 25.806(084)  & 25.500(070)  & 26.037(075)  & 25.057(111)*\\
21 & 27.133(156)  &     \nd      & 25.502(094)  &     \nd      & 26.116(098)  &     \nd      & 25.843(076)  &     \nd     \\
22 & 27.249(316)  &     \nd      & 25.380(079)  &     \nd      & 26.104(132)  &     \nd      & 26.054(055)  &     \nd     \\
23 & 26.910(236)  & 25.937(115)  & 25.815(136)  & 25.309(147)  & 26.345(140)  & 25.864(091)  & 25.967(172)  & 25.378(119) \\
24 & 27.028(200)  & 26.146(164)  & 25.426(140)  & 25.346(099)  & 26.190(116)  & 25.903(113)  & 26.112(090)  & 25.340(082) \\
25 & 26.944(209)  &     \nd      & 25.553(083)  &     \nd      & 26.307(150)  &     \nd      & 26.030(126)  &     \nd     \\
26 & 25.956(087)  &     \nd      & 25.812(142)  &     \nd      & 26.431(171)  &     \nd      & 26.373(141)  &     \nd     \\
\tableline
  &\mc{\bf 04882\boldmath $P=48.92$~d}&\mc{\bf 68817\boldmath $P=49.93$~d}&\mc{\bf 15318\boldmath $P=51.46$~d}&\mc{\bf 71911\boldmath $P=51.99$~d}\\
 1 & 26.580(212)  & 25.925(137)  & 25.861(155)  & 25.719(170)* & 25.737(075)  & 25.333(078)  & 25.290(117)  & 24.699(107)*\\
 2 & 27.448(367)* & 26.166(111)* & 25.851(155)  & 25.428(111)  & 25.662(069)  & 25.081(062)  & 25.049(099)* & 24.873(113) \\
 3 & 25.940(140)  &     \nd      & 25.592(160)  &     \nd      & 25.592(105)  &     \nd      & 25.493(107)  &     \nd     \\
 4 & 25.927(078)  &     \nd      & 25.794(189)  &     \nd      & 25.599(073)  &     \nd      & 25.385(097)  &     \nd     \\
 5 & 25.943(108)  & 25.452(077)  & 25.993(106)  & 25.779(135)  & 25.972(118)  & 25.331(085)  & 25.399(092)  & 24.834(105) \\
 6 &     \nd      & 25.470(069)  & 26.078(197)  & 25.611(101)  & 25.911(069)  & 25.167(061)  & 25.742(139)  & 25.010(094) \\
 7 & 25.960(112)  &     \nd      & 26.120(115)  &     \nd      & 25.955(077)  &     \nd      & 25.466(074)  &     \nd     \\
 8 & 26.544(250)  &     \nd      & 25.926(104)  &     \nd      & 25.824(142)  &     \nd      & 25.789(133)  &     \nd     \\
 9 & 26.204(118)  &     \nd      & 25.388(166)* &     \nd      & 26.144(065)  &     \nd      & 25.707(141)  &     \nd     \\
10 & 26.321(127)  &     \nd      & 25.711(125)* &     \nd      & 26.177(101)  &     \nd      & 25.625(104)  &     \nd     \\
11 & 26.473(118)  &     \nd      & 26.220(175)  &     \nd      & 26.206(101)  &     \nd      & 25.840(097)  &     \nd     \\
12 & 26.611(127)  &     \nd      & 26.421(232)  &     \nd      & 26.026(078)  &     \nd      & 25.783(114)  &     \nd     \\
13 & 26.198(164)  & 25.582(092)  & 26.505(202)  & 25.682(155)  & 26.150(082)  & 25.535(091)  & 25.771(109)  & 24.973(104) \\
14 & 26.423(114)  & 25.645(060)  & 26.540(204)  & 25.784(153)  & 26.158(086)  & 25.191(064)* & 25.668(118)  & 25.074(098) \\
15 & 26.315(137)  &     \nd      & 26.461(141)  &     \nd      & 26.166(072)  &     \nd      & 25.766(074)  &     \nd     \\
16 & 26.514(120)  &     \nd      & 26.080(144)  &     \nd      & 26.282(090)  &     \nd      & 25.845(125)  &     \nd     \\
17 & 26.362(149)  &     \nd      & 26.412(194)  &     \nd      & 26.497(128)  &     \nd      & 25.642(102)  &     \nd     \\
18 & 26.208(161)  &     \nd      & 26.332(146)  &     \nd      & 26.401(101)  &     \nd      & 25.720(111)  &     \nd     \\
19 &     \nd      & 25.849(101)  & 26.039(136)  & 25.635(127)  & 26.710(125)  & 25.791(101)  & 25.912(164)  & 25.240(088) \\
20 & 26.844(121)  & 25.925(077)  & 26.056(089)  & 25.600(163)  & 26.545(147)  & 25.833(091)  & 25.841(088)  & 25.149(120) \\
21 & 26.697(126)  &     \nd      & 25.690(121)  &     \nd      & 26.387(089)  &     \nd      & 25.725(134)  &     \nd     \\
22 & 26.836(135)  &     \nd      & 25.872(115)  &     \nd      & 26.459(167)  &     \nd      & 25.699(094)  &     \nd     \\
23 & 25.813(079)  & 25.494(070)  & 25.586(178)  & 25.369(116)  & 25.544(064)  & 25.217(077)  & 25.402(108)  & 24.945(105) \\
24 & 25.905(076)  & 25.457(076)  & 25.544(069)  & 25.476(110)  & 25.627(063)  & 25.107(066)  & 25.421(070)  & 24.896(091) \\
25 & 26.599(138)  &     \nd      & 26.136(189)  &     \nd      & 25.626(087)  &     \nd      & 25.419(097)  &     \nd     \\
26 & 25.838(091)  &     \nd      & 25.766(160)  &     \nd      & 26.045(153)  &     \nd      & 25.734(125)  &     \nd     \\
\tableline
  &\mc{\bf 28132\boldmath $P=52.24$~d}&\mc{\bf 06581\boldmath $P=58.98$~d}&\mc{\bf 25965\boldmath $P=59.02$~d}&\mc{\bf 06542\boldmath $P=59.13$~d}\\
 1 & 26.453(175)  & 25.354(126)  & 27.137(286)  & 26.085(188)  & 25.895(182)  & 25.408(125)  & 26.177(110)  & 25.233(064) \\
 2 & 26.540(213)  & 25.731(077)* & 26.164(199)  & 25.765(118)  & 25.791(131)  & 25.450(095)  & 26.138(097)  & 25.211(048) \\
 3 & 26.758(212)  &     \nd      & 26.246(205)  &     \nd      & 25.785(214)  &     \nd      & 26.141(174)  &     \nd     \\
 4 & 26.505(250)  &     \nd      & 25.630(115)  &     \nd      & 25.925(162)  &     \nd      & 26.171(115)  &     \nd     \\
 5 & 26.330(121)  & 25.325(068)  & 26.116(122)  & 25.582(155)  & 26.189(235)  & 25.680(128)  & 26.181(084)  & 25.589(113)*\\
 6 & 26.480(162)  & 25.443(112)  & 25.822(292)  & 25.019(064)* & 26.201(167)  & 25.851(148)  & 26.444(151)  & 25.492(122) \\
 7 & 26.211(118)  &     \nd      & 25.800(075)  &     \nd      & 26.378(192)  &     \nd      & 26.233(080)  &     \nd     \\
 8 & 25.737(110)  &     \nd      & 25.875(056)  &     \nd      & 26.465(245)  &     \nd      & 26.257(113)  &     \nd     \\
 9 & 25.935(123)  &     \nd      & 25.636(130)  &     \nd      & 26.295(207)  &     \nd      & 25.709(102)  &     \nd     \\
10 & 25.858(096)  &     \nd      & 25.933(090)  &     \nd      & 26.360(259)  &     \nd      & 25.960(063)  &     \nd     \\
11 & 25.988(089)  &     \nd      & 26.387(189)  &     \nd      & 26.437(226)  &     \nd      & 25.965(066)  &     \nd     \\
12 & 25.891(105)  &     \nd      & 25.971(106)  &     \nd      & 26.486(288)  &     \nd      & 25.959(070)  &     \nd     \\
13 & 25.964(078)  & 25.325(068)  & 26.467(141)  & 25.645(140)  & 26.179(204)  & 25.632(128)  & 25.852(074)  & 25.193(049) \\
14 & 25.985(082)  & 25.243(078)  & 26.128(135)  & 25.303(101)  & 25.737(182)  & 25.785(143)  & 25.743(090)  & 25.207(070) \\
15 & 26.037(115)  &     \nd      & 26.371(217)  &     \nd      & 25.906(132)  &     \nd      & 25.766(057)  &     \nd     \\
16 & 25.969(109)  &     \nd      & 25.857(133)  &     \nd      & 26.057(156)  &     \nd      & 25.651(076)  &     \nd     \\
17 & 26.005(109)  &     \nd      & 26.665(168)  &     \nd      & 25.772(117)  &     \nd      & 25.627(102)  &     \nd     \\
18 & 25.973(098)  &     \nd      & 26.159(075)  &     \nd      & 25.598(081)  &     \nd      & 25.704(054)  &     \nd     \\
19 & 26.047(163)  & 25.330(070)  & 26.185(138)  & 25.716(154)  & 25.800(134)  & 25.397(109)  & 25.709(062)  & 25.078(048) \\
20 & 26.181(120)  & 25.433(093)  & 26.515(130)  & 25.468(080)  & 25.728(172)  & 25.233(107)  & 25.724(084)  & 25.087(062) \\
21 & 26.453(108)  &     \nd      & 26.669(237)  &     \nd      & 25.717(120)  &     \nd      & 25.706(104)  &     \nd     \\
22 & 26.046(103)  &     \nd      & 26.544(094)  &     \nd      & 25.752(140)  &     \nd      & 25.759(082)  &     \nd     \\
23 & 26.194(106)  & 25.481(120)  & 26.892(208)  & 25.620(115)  & 25.710(099)  & 25.386(112)  & 25.939(049)  & 25.103(058) \\
24 & 26.294(175)  & 25.465(114)  & 26.857(179)  & 26.036(109)  & 25.936(193)  & 25.262(171)  & 25.993(081)  & 25.046(066) \\
25 & 26.817(279)  &     \nd      & 25.652(076)  &     \nd      & 26.052(185)  &     \nd      & 26.222(110)  &     \nd     \\
26 & 25.874(165)  &     \nd      & 26.229(132)  &     \nd      & 26.017(212)  &     \nd      & 25.790(103)  &     \nd     \\
\tableline
  &\mc{\bf 53187\boldmath $P=59.75$~d}&\mc{\bf 69494\boldmath $P=60.18$~d}&\mc{\bf 02647\boldmath $P=60.68$~d}&\mc{\bf 17049\boldmath $P=61.25$~d}\\
 1 & 25.912(111)  & 25.775(091)  & 25.823(113)  & 25.576(073)  & 25.553(061)  & 24.792(082)  & 25.438(085)  & 24.751(062) \\
 2 & 25.989(117)  & 25.536(074)  & 25.975(098)  & 25.473(064)  & 25.834(084)  & 24.975(076)  & 25.272(089)  & 24.742(098) \\
 3 & 26.133(162)  &     \nd      & 25.927(182)  &     \nd      & 25.814(169)  &     \nd      & 25.050(128)* &     \nd     \\
 4 & 26.101(157)  &     \nd      & 26.413(192)  &     \nd      & 25.819(117)  &     \nd      & 25.582(128)  &     \nd     \\
 5 & 25.996(106)  & 25.696(096)  & 26.471(190)  & 25.465(111)  & 25.916(102)  & 25.170(099)  & 25.438(109)  & 24.956(074) \\
 6 & 26.249(170)  & 25.688(095)  & 26.784(190)  & 25.677(100)  & 26.774(308)* & 25.434(054)* & 25.716(127)  & 24.879(098) \\
 7 & 26.418(184)  &     \nd      & 26.550(132)  &     \nd      & 26.089(077)  &     \nd      & 25.618(100)  &     \nd     \\
 8 & 26.476(184)  &     \nd      & 26.415(123)  &     \nd      & 26.559(143)  &     \nd      & 25.639(123)  &     \nd     \\
 9 & 26.450(157)  &     \nd      & 26.434(156)  &     \nd      & 26.145(108)  &     \nd      & 25.635(112)  &     \nd     \\
10 & 26.367(116)  &     \nd      & 26.502(190)  &     \nd      & 26.316(128)  &     \nd      & 25.554(102)  &     \nd     \\
11 & 26.922(191)* &     \nd      & 26.752(211)  &     \nd      & 26.208(149)  &     \nd      & 25.554(103)  &     \nd     \\
12 & 26.589(213)  &     \nd      & 26.706(298)  &     \nd      & 26.056(126)  &     \nd      & 26.028(122)  &     \nd     \\
13 & 26.512(160)  & 26.112(131)  & 26.666(204)  & 25.806(116)  & 25.980(106)  & 25.228(075)  & 25.599(079)  & 25.128(108) \\
14 & 25.780(287)* & 26.026(173)  & 26.611(168)  & 25.836(102)  & 26.361(119)  & 25.386(083)  & 25.777(148)  & 25.048(097) \\
15 & 26.282(162)  &     \nd      & 26.809(206)  &     \nd      & 25.781(087)  &     \nd      & 25.900(109)  &     \nd     \\
16 & 26.171(123)  &     \nd      & 26.845(128)  &     \nd      & 25.722(098)  &     \nd      & 25.900(101)  &     \nd     \\
17 & 26.506(100)  &     \nd      & 26.632(160)  &     \nd      & 25.338(094)  &     \nd      & 26.122(133)  &     \nd     \\
18 & 26.403(142)  &     \nd      & 26.931(280)  &     \nd      & 25.590(061)  &     \nd      & 25.698(124)  &     \nd     \\
19 & 26.113(095)  & 25.645(105)  & 27.291(293)  & 25.911(095)  & 25.136(056)  & 24.737(066)  & 26.231(193)  & 25.173(122) \\
20 & 25.995(093)  & 25.621(103)  & 26.944(247)  & 26.047(135)  & 25.198(085)  & 25.012(087)  & 25.796(179)  & 25.318(125) \\
21 & 25.765(115)  &     \nd      & 26.909(242)  &     \nd      & 25.328(064)  &     \nd      & 25.910(093)  &     \nd     \\
22 & 25.926(079)  &     \nd      & 27.478(292)  &     \nd      & 25.204(075)  &     \nd      & 25.886(119)  &     \nd     \\
23 & 26.056(108)  & 25.633(090)  & 26.772(230)  & 25.728(111)  & 25.408(079)  & 24.736(081)  & 25.974(109)  & 24.966(112) \\
24 & 25.961(093)  & 25.879(120)* & 26.451(138)  & 25.880(113)  & 25.390(084)  & 24.795(058)  & 26.099(201)  & 25.235(169) \\
25 & 26.143(117)  &     \nd      & 26.124(173)  &     \nd      & 25.704(075)  &     \nd      & 25.498(111)  &     \nd     \\
26 & 26.303(147)  &     \nd      &     \nd      &     \nd      & 26.006(126)  &     \nd      & 25.493(137)  &     \nd     \\
\tableline
  &\mc{\bf 19918\boldmath $P=64.95$~d}&\mc{\bf 64757\boldmath $P=65.03$~d}&\mc{\bf 13102\boldmath $P=66.34$~d}&\mc{\bf 45088\boldmath $P=71.41$~d}\\
 1 & 25.588(088)  & 24.915(089)  & 25.949(090)  & 25.135(066)  & 25.510(091)  & 24.923(056)  &     \nd      & 26.346(209)*\\
 2 & 25.454(079)  & 24.804(083)  & 25.928(082)  & 25.186(101)  & 25.434(072)  & 24.984(080)  & 26.697(279)  & 25.847(198) \\
 3 & 25.702(087)  &     \nd      & 26.102(159)  &     \nd      & 25.462(068)  &     \nd      & 26.578(228)  &     \nd     \\
 4 & 25.718(089)  &     \nd      & 25.900(108)  &     \nd      & 25.451(083)  &     \nd      & 26.465(254)  &     \nd     \\
 5 & 26.008(107)  & 25.189(079)  & 26.077(123)  & 25.179(070)  & 25.688(080)  & 24.984(083)  & 26.729(229)  & 26.144(177) \\
 6 & 26.184(184)  & 25.146(083)  & 26.051(190)  & 25.295(123)  & 25.574(154)  & 24.984(087)  & 26.500(153)  & 26.052(166) \\
 7 & 25.956(099)  &     \nd      & 26.171(077)  &     \nd      & 25.819(103)  &     \nd      & 27.028(292)  &     \nd     \\
 8 & 25.978(092)  &     \nd      & 26.335(117)  &     \nd      & 25.528(128)  &     \nd      & 26.517(350)  &     \nd     \\
 9 & 25.969(111)  &     \nd      & 26.208(107)  &     \nd      & 25.886(122)  &     \nd      & 26.773(316)  &     \nd     \\
10 & 25.987(102)  &     \nd      & 26.358(162)  &     \nd      & 25.891(113)  &     \nd      & 26.099(129)  &     \nd     \\
11 & 25.845(124)  &     \nd      & 26.291(104)  &     \nd      & 25.951(075)  &     \nd      & 26.336(164)  &     \nd     \\
12 & 25.858(109)  &     \nd      & 26.090(100)  &     \nd      & 25.943(124)  &     \nd      & 26.313(192)  &     \nd     \\
13 & 25.781(083)  & 25.188(112)  & 26.019(148)  & 25.252(062)  & 26.062(115)  & 25.129(068)  & 26.228(233)  & 25.791(136) \\
14 & 25.771(113)  & 25.222(091)  & 26.233(133)  & 25.270(079)  & 25.979(093)  & 25.136(107)  & 26.112(160)  & 25.900(189) \\
15 & 25.558(062)  &     \nd      & 26.433(223)  &     \nd      & 25.976(079)  &     \nd      & 25.988(126)  &     \nd     \\
16 & 25.532(068)  &     \nd      & 26.392(122)  &     \nd      & 25.842(057)  &     \nd      & 25.747(229)  &     \nd     \\
17 & 25.424(078)  &     \nd      & 26.259(146)  &     \nd      & 26.220(122)  &     \nd      & 25.913(128)  &     \nd     \\
18 & 25.274(078)  &     \nd      & 26.537(166)  &     \nd      & 26.023(089)  &     \nd      & 25.615(082)  &     \nd     \\
19 & 25.394(073)  & 24.592(143)* & 26.785(235)  & 25.386(078)  & 26.237(133)  & 25.418(073)  & 25.518(074)  & 25.189(108) \\
20 & 25.341(053)  & 24.927(086)  & 26.385(098)  & 25.383(090)  & 26.363(090)  & 25.433(097)  & 25.519(079)  & 25.078(079) \\
21 & 25.443(069)  &     \nd      & 26.661(151)  &     \nd      & 26.281(083)  &     \nd      & 25.571(083)  &     \nd     \\
22 & 25.436(058)  &     \nd      & 26.633(131)  &     \nd      & 26.379(078)  &     \nd      & 25.652(103)  &     \nd     \\
23 & 25.426(104)  & 24.836(092)  & 26.343(176)  & 25.408(054)  & 25.701(083)  & 25.093(100)  & 25.736(110)  & 25.081(077) \\
24 & 25.486(087)  & 24.853(084)  & 26.561(162)  & 25.441(085)  & 25.698(074)  & 24.987(072)  & 25.622(138)  & 24.964(068) \\
25 & 25.315(081)  &     \nd      & 26.582(242)  &     \nd      & 25.847(140)  &     \nd      & 26.580(257)  &     \nd     \\
26 & 25.418(112)  &     \nd      & 26.351(182)  &     \nd      & 26.247(176)  &     \nd      & 26.794(238)  &     \nd     \\
\tableline
  &\mc{\bf 03836\boldmath $P=73.28$~d}&\mc{\bf 07702\boldmath $P=73.76$~d}&\mc{\bf 49485\boldmath $P=74.19$~d}&\mc{\bf 23616\boldmath $P=82.14$~d}\\
 1 & 26.006(143)  & 25.194(122)  & 25.521(109)  & 24.995(062)  & 25.159(077)  & 24.761(072)* & 26.527(101)  & 25.424(089) \\
 2 & 25.780(084)  & 24.973(066)  & 25.539(066)  & 24.969(068)  & 25.115(101)  & 25.081(059)  & 26.198(083)  & 25.535(093) \\
 3 & 26.203(158)  &     \nd      & 25.923(147)  &     \nd      & 25.381(107)  &     \nd      & 25.818(129)  &     \nd     \\
 4 & 26.003(076)  &     \nd      & 25.775(080)  &     \nd      & 25.347(161)  &     \nd      & 25.839(115)  &     \nd     \\
 5 & 26.504(108)  & 25.511(093)  & 25.838(100)  & 25.095(057)  & 25.369(080)  & 24.656(054)* & 25.462(068)  & 25.050(070) \\
 6 & 26.088(169)  & 25.212(066)  & 26.338(201)  & 24.954(077)  & 25.648(163)  & 25.131(082)  & 26.051(167)  & 25.065(056) \\
 7 & 26.023(090)  &     \nd      & 25.893(081)  &     \nd      & 25.523(080)  &     \nd      & 25.921(062)  &     \nd     \\
 8 & 26.097(153)  &     \nd      & 25.936(086)  &     \nd      & 25.365(065)  &     \nd      & 25.622(057)  &     \nd     \\
 9 & 25.629(104)  &     \nd      & 25.975(088)  &     \nd      & 25.449(073)  &     \nd      & 25.412(064)  &     \nd     \\
10 & 25.778(064)  &     \nd      & 26.107(085)  &     \nd      & 25.481(131)  &     \nd      & 25.289(088)  &     \nd     \\
11 & 25.914(073)  &     \nd      & 26.213(137)  &     \nd      & 25.661(105)  &     \nd      & 25.387(063)  &     \nd     \\
12 & 25.744(086)  &     \nd      & 26.024(090)  &     \nd      & 26.019(126)  &     \nd      & 25.696(046)  &     \nd     \\
13 & 25.934(097)  & 25.171(091)  & 26.114(091)  & 25.150(071)  & 25.579(068)  & 24.957(072)* & 25.360(073)  & 24.833(076) \\
14 & 25.675(066)  & 25.023(062)  & 25.974(070)  & 25.208(087)  & 25.777(124)  & 25.174(092)  & 25.584(068)  & 25.082(045) \\
15 & 25.715(087)  &     \nd      & 26.194(101)  &     \nd      & 25.624(075)  &     \nd      & 25.431(094)  &     \nd     \\
16 & 25.472(092)  &     \nd      & 26.101(133)  &     \nd      & 25.639(145)  &     \nd      & 25.488(058)  &     \nd     \\
17 & 25.605(087)  &     \nd      & 26.255(129)  &     \nd      & 25.471(054)  &     \nd      & 25.554(077)  &     \nd     \\
18 & 25.402(075)  &     \nd      & 26.384(075)  &     \nd      & 25.869(096)  &     \nd      & 25.646(036)  &     \nd     \\
19 & 25.511(098)  & 24.930(085)  & 26.523(183)  & 25.694(106)  & 25.871(076)  & 25.020(063)* & 25.676(111)  & 24.833(075) \\
20 & 25.543(078)  & 24.876(065)  & 26.491(085)  & 25.574(085)  & 26.095(257)  & 25.557(125)  & 25.602(055)  & 24.981(046) \\
21 & 25.571(101)  &     \nd      & 26.470(122)  &     \nd      & 25.810(155)  &     \nd      & 25.646(138)  &     \nd     \\
22 & 25.491(076)  &     \nd      & 26.485(100)  &     \nd      & 26.062(107)  &     \nd      & 25.827(056)  &     \nd     \\
23 & 25.553(086)  & 24.847(100)  & 26.125(124)  & 25.331(107)  & 25.678(093)  & 25.075(068)* & 26.100(104)  & 25.137(105) \\
24 & 25.706(119)  & 25.114(089)  & 26.098(080)  & 25.438(070)  & 25.662(098)  & 25.485(124)  & 25.910(052)  & 25.096(087) \\
25 & 25.856(102)  &     \nd      & 25.527(075)  &     \nd      & 25.527(134)  &     \nd      & 25.881(122)  &     \nd     \\
26 & 25.720(078)  &     \nd      & 25.770(106)  &     \nd      & 25.206(087)  &     \nd      & 25.851(127)  &     \nd     \\
\tableline
  &\mc{\bf 19777\boldmath $P=82.39$~d}&\mc{\bf 65015\boldmath $P=89.04$~d}&\mc{\bf 04908\boldmath $P=97.90$~d}\\
 1 & 25.481(131)  & 24.927(089)  & 26.073(154)  & 25.109(127)  & 25.906(107)  & 25.072(087) \\
 2 & 25.819(132)  & 25.129(077)  & 26.073(168)  & 25.202(102)  & 25.829(089)  & 25.004(057) \\
 3 & 25.579(120)  &     \nd      & 25.928(163)  &     \nd      & 25.911(229)  &     \nd     \\
 4 & 25.907(103)  &     \nd      & 25.985(180)  &     \nd      & 25.872(108)  &     \nd     \\
 5 & 25.992(132)  & 25.115(110)  & 26.405(145)  & 25.417(123)  & 25.930(102)  & 24.917(090) \\
 6 & 26.193(190)  & 25.195(098)  & 26.263(160)  & 25.247(130)  & 26.011(146)  & 24.911(062) \\
 7 & 26.044(133)  &     \nd      & 26.390(158)  &     \nd      & 25.761(091)  &     \nd     \\
 8 & 25.703(124)  &     \nd      & 26.113(120)  &     \nd      & 25.502(068)  &     \nd     \\
 9 & 25.887(174)  &     \nd      & 26.478(218)  &     \nd      & 25.402(101)  &     \nd     \\
10 & 25.906(139)  &     \nd      & 26.609(198)  &     \nd      & 25.400(071)  &     \nd     \\
11 & 25.788(108)  &     \nd      & 26.684(290)  &     \nd      & 25.558(079)  &     \nd     \\
12 & 26.122(114)  &     \nd      &     \nd      &     \nd      & 25.493(077)  &     \nd     \\
13 & 25.939(175)  & 25.176(105)  & 26.194(242)  & 25.843(167)* & 25.498(059)  & 24.723(079) \\
14 & 25.663(119)  & 25.185(081)  & 26.465(170)  & 25.497(171)  & 25.423(081)  & 24.791(062) \\
15 & 25.714(133)  &     \nd      &     \nd      &     \nd      & 25.393(062)  &     \nd     \\
16 & 25.574(075)  &     \nd      & 26.515(195)  &     \nd      & 25.390(076)  &     \nd     \\
17 & 25.503(127)  &     \nd      & 26.209(142)  &     \nd      & 25.465(080)  &     \nd     \\
18 & 25.726(113)  &     \nd      & 25.980(130)  &     \nd      & 25.435(052)  &     \nd     \\
19 & 25.525(111)  & 24.754(079)  & 25.897(099)  & 25.255(142)  & 25.254(072)  & 24.612(056) \\
20 & 25.470(086)  & 24.950(071)  & 25.814(168)  & 25.018(087)  & 25.378(071)  & 24.729(067) \\
21 & 25.324(076)  &     \nd      & 25.975(163)  &     \nd      & 25.338(076)  &     \nd     \\
22 & 25.443(071)  &     \nd      & 25.810(096)  &     \nd      & 25.364(054)  &     \nd     \\
23 & 25.401(119)  & 24.731(077)  & 25.741(137)  & 25.022(162)  & 25.446(077)  & 24.522(074)*\\
24 & 25.300(084)  & 24.996(069)  & 25.753(109)  & 25.040(122)  & 25.374(072)  & 24.710(067) \\
25 & 25.869(165)  &     \nd      & 25.799(190)  &     \nd      & 25.160(097)  &     \nd     \\
26 & 25.793(142)  &     \nd      & 26.162(177)  &     \nd      & 25.454(066)  &     \nd     \\
\tableline
\multicolumn{9}{l}{$^*$ Data point rejected in light curve fit} \\
\multicolumn{9}{l}{$^a$ $1\sigma$ uncertainties (units of 0.001 mag) are given in parentheses.} \\
\enddata
\end{deluxetable}
